Perceptual Adversarial Robustness: Defense Against Unseen Threat Models

A key challenge in adversarial robustness is the lack of a precise mathematical characterization of human perception, used in the very definition of adversarial attacks that are imperceptible to human eyes. Most current attacks and defenses try to avoid this issue by considering restrictive adversarial threat models such as those bounded by $L_2$ or $L_\infty$ distance, spatial perturbations, etc. However, models that are robust against any of these restrictive threat models are still fragile against other threat models. To resolve this issue, we propose adversarial training against the set of all imperceptible adversarial examples, approximated using deep neural networks. We call this threat model the neural perceptual threat model (NPTM); it includes adversarial examples with a bounded neural perceptual distance (a neural network-based approximation of the true perceptual distance) to natural images. Through an extensive perceptual study, we show that the neural perceptual distance correlates well with human judgements of perceptibility of adversarial examples, validating our threat model. Under the NPTM, we develop novel perceptual adversarial attacks and defenses. Because the NPTM is very broad, we find that Perceptual Adversarial Training (PAT) against a perceptual attack gives robustness against many other types of adversarial attacks. We test PAT on CIFAR-10 and ImageNet-100 against five diverse adversarial attacks. We find that PAT achieves state-of-the-art robustness against the union of these five attacks, more than doubling the accuracy over the next best model, without training against any of them. That is, PAT generalizes well to unforeseen perturbation types. This is vital in sensitive applications where a particular threat model cannot be assumed, and to the best of our knowledge, PAT is the first adversarial training defense with this property.

==> images/accuracy_robustness_tradeoff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.700000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428807in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{0.428807in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974268in}{0.414206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974268in,y=0.316984in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544835in}{0.414206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544835in,y=0.316984in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156850in,y=0.136639in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Clean accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428807in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262140in, y=0.412062in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428807in}{1.110016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192695in, y=1.062656in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137140in,y=0.911585in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Union robust accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428807in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328020in}{0.638335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111204in}{1.171823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494992in}{1.363748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428807in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362254in}{0.491952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259552in}{0.589541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328020in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738828in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428807in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818707in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428807in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{0.428807in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884893in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428807in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{0.414206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428807in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156850in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248914in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{2.248914in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874842in}{0.414206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874842in,y=0.316984in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631250in}{0.414206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631250in,y=0.316984in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976957in,y=0.136639in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Clean accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248914in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082247in, y=0.412062in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248914in}{1.015930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012803in, y=0.968570in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.248914in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315100in}{1.363748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549586in}{1.168970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.248914in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003431in}{0.473335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519330in}{0.801675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655484in}{0.476117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638814in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237918in}{0.462205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.248914in}{0.414206in}}{\pgfqpoint{1.456086in}{0.994758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563173in}{0.459422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248914in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{2.248914in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248914in}{0.414206in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.414206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248914in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976957in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont ImageNet-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169709in}{1.242385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419709in,y=1.193774in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PAT (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169709in}{0.961251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419709in, y=0.999540in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Adv. training}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419709in, y=0.855807in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (narrow threat models)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169709in}{0.707683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419709in,y=0.659072in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Normal training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/distance_evaluation_violin_imagenet100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.700000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467243in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.481822in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.481822in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{0.467243in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636945in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.635734in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.635817in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636004in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636179in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636282in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636324in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636336in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636291in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636008in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.634655in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.629974in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.598877in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.577989in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.568701in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.703978in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.703978in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.694690in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.673802in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.654239in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.638024in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636671in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636388in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636345in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636340in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636340in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636342in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636354in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636396in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636500in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636675in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636861in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636945in}{0.293252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806040in}{0.364030in}}%
\pgfpathlineto{\pgfqpoint{0.804832in}{0.364030in}}%
\pgfpathlineto{\pgfqpoint{0.804243in}{0.369462in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{0.374895in}}%
\pgfpathlineto{\pgfqpoint{0.801470in}{0.380327in}}%
\pgfpathlineto{\pgfqpoint{0.798811in}{0.385760in}}%
\pgfpathlineto{\pgfqpoint{0.795028in}{0.391192in}}%
\pgfpathlineto{\pgfqpoint{0.790051in}{0.396625in}}%
\pgfpathlineto{\pgfqpoint{0.783990in}{0.402057in}}%
\pgfpathlineto{\pgfqpoint{0.777138in}{0.407490in}}%
\pgfpathlineto{\pgfqpoint{0.769918in}{0.412922in}}%
\pgfpathlineto{\pgfqpoint{0.762819in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{0.756272in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.750520in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{0.745619in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{0.741646in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{0.738898in}{0.445517in}}%
\pgfpathlineto{\pgfqpoint{0.737797in}{0.450950in}}%
\pgfpathlineto{\pgfqpoint{0.738549in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{0.740893in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{0.744197in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{0.747804in}{0.472680in}}%
\pgfpathlineto{\pgfqpoint{0.751322in}{0.478113in}}%
\pgfpathlineto{\pgfqpoint{0.754648in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{0.760826in}{0.494410in}}%
\pgfpathlineto{\pgfqpoint{0.763753in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.766676in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.769709in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{0.772950in}{0.516140in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.521573in}}%
\pgfpathlineto{\pgfqpoint{0.779849in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.783043in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{0.785772in}{0.537870in}}%
\pgfpathlineto{\pgfqpoint{0.788027in}{0.543303in}}%
\pgfpathlineto{\pgfqpoint{0.789923in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{0.791593in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{0.793133in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{0.794569in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{0.795849in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{0.796893in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.797706in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.586763in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{0.799764in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{0.800389in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{0.800858in}{0.608493in}}%
\pgfpathlineto{\pgfqpoint{0.801126in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{0.801270in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{0.801821in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.802350in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{0.802912in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{0.803372in}{0.646520in}}%
\pgfpathlineto{\pgfqpoint{0.803657in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{0.803769in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{0.803731in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.803712in}{0.673683in}}%
\pgfpathlineto{\pgfqpoint{0.803731in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.803799in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{0.689981in}}%
\pgfpathlineto{\pgfqpoint{0.804140in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.804379in}{0.700846in}}%
\pgfpathlineto{\pgfqpoint{0.804592in}{0.706278in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{0.804870in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{0.804978in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{0.805188in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{0.805336in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{0.805373in}{0.749738in}}%
\pgfpathlineto{\pgfqpoint{0.805382in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{0.760603in}}%
\pgfpathlineto{\pgfqpoint{0.805337in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{0.805295in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.805303in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{0.805365in}{0.793198in}}%
\pgfpathlineto{\pgfqpoint{0.805395in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{0.805397in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{0.805324in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{0.805293in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{0.805285in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{0.805305in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.805343in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{0.805382in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{0.805410in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{0.863821in}}%
\pgfpathlineto{\pgfqpoint{0.805432in}{0.869253in}}%
\pgfpathlineto{\pgfqpoint{0.805431in}{0.874686in}}%
\pgfpathlineto{\pgfqpoint{0.805423in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{0.805407in}{0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{0.805363in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{0.805353in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.805518in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.805518in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.805509in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{0.805487in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{0.805464in}{0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.805449in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{0.805441in}{0.874686in}}%
\pgfpathlineto{\pgfqpoint{0.805440in}{0.869253in}}%
\pgfpathlineto{\pgfqpoint{0.805446in}{0.863821in}}%
\pgfpathlineto{\pgfqpoint{0.805461in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{0.805490in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{0.805529in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{0.805566in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.805587in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{0.805579in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{0.805547in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{0.805507in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{0.805458in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{0.805459in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{0.805477in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{0.805507in}{0.793198in}}%
\pgfpathlineto{\pgfqpoint{0.805542in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{0.805568in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{0.805576in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.805563in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{0.805535in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{0.805505in}{0.760603in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{0.805499in}{0.749738in}}%
\pgfpathlineto{\pgfqpoint{0.805536in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{0.805599in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{0.806002in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{0.806121in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{0.806280in}{0.706278in}}%
\pgfpathlineto{\pgfqpoint{0.806493in}{0.700846in}}%
\pgfpathlineto{\pgfqpoint{0.806731in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.806938in}{0.689981in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{0.807160in}{0.673683in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{0.807101in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{0.807215in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.646520in}}%
\pgfpathlineto{\pgfqpoint{0.807960in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.809414in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{0.810014in}{0.608493in}}%
\pgfpathlineto{\pgfqpoint{0.810482in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{0.811107in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{0.811794in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{0.812475in}{0.586763in}}%
\pgfpathlineto{\pgfqpoint{0.813166in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{0.813979in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.815023in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{0.816302in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{0.817739in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{0.543303in}}%
\pgfpathlineto{\pgfqpoint{0.825100in}{0.537870in}}%
\pgfpathlineto{\pgfqpoint{0.827829in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{0.831023in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.834481in}{0.521573in}}%
\pgfpathlineto{\pgfqpoint{0.837921in}{0.516140in}}%
\pgfpathlineto{\pgfqpoint{0.841163in}{0.510708in}}%
\pgfpathlineto{\pgfqpoint{0.844196in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.850046in}{0.494410in}}%
\pgfpathlineto{\pgfqpoint{0.853066in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{0.856224in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{0.478113in}}%
\pgfpathlineto{\pgfqpoint{0.863068in}{0.472680in}}%
\pgfpathlineto{\pgfqpoint{0.866675in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{0.869979in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{0.873075in}{0.450950in}}%
\pgfpathlineto{\pgfqpoint{0.871973in}{0.445517in}}%
\pgfpathlineto{\pgfqpoint{0.869226in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{0.865253in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{0.860352in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.848052in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{0.840953in}{0.412922in}}%
\pgfpathlineto{\pgfqpoint{0.833734in}{0.407490in}}%
\pgfpathlineto{\pgfqpoint{0.826881in}{0.402057in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.396625in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{0.391192in}}%
\pgfpathlineto{\pgfqpoint{0.812061in}{0.385760in}}%
\pgfpathlineto{\pgfqpoint{0.809402in}{0.380327in}}%
\pgfpathlineto{\pgfqpoint{0.807673in}{0.374895in}}%
\pgfpathlineto{\pgfqpoint{0.806629in}{0.369462in}}%
\pgfpathlineto{\pgfqpoint{0.806040in}{0.364030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974870in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.974195in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.974079in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{0.973911in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{0.972532in}{0.548031in}}%
\pgfpathlineto{\pgfqpoint{0.971673in}{0.553127in}}%
\pgfpathlineto{\pgfqpoint{0.970517in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{0.966803in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{0.960737in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{0.956873in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{0.952618in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{0.948240in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{0.944092in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{0.940445in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{0.937245in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{0.934048in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{0.930298in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{0.916732in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.913324in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{0.909167in}{0.649937in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{0.907385in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{0.907023in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{0.906894in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{0.906993in}{0.675414in}}%
\pgfpathlineto{\pgfqpoint{0.907335in}{0.680509in}}%
\pgfpathlineto{\pgfqpoint{0.907933in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{0.908809in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{0.909992in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.700890in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{0.915944in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{0.918708in}{0.716176in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{0.923754in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{0.925631in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.929543in}{0.741653in}}%
\pgfpathlineto{\pgfqpoint{0.932576in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{0.936711in}{0.751843in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{0.947437in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{0.952973in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{0.957931in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{0.962028in}{0.777320in}}%
\pgfpathlineto{\pgfqpoint{0.965172in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{0.967399in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{0.968861in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{0.969776in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{0.970361in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{0.971072in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{0.971538in}{0.823177in}}%
\pgfpathlineto{\pgfqpoint{0.971767in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{0.972023in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{0.972296in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{0.972557in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{0.972776in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{0.972952in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{0.973118in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{0.973489in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{0.973637in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{0.973719in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{0.973752in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{0.973778in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{0.973838in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{0.973945in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{0.974078in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{0.914893in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{0.974408in}{0.925083in}}%
\pgfpathlineto{\pgfqpoint{0.974450in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{0.974486in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{0.974524in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{0.950560in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{0.996417in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{0.974490in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{0.974431in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{0.974419in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{0.974634in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{0.974606in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{0.974575in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{0.974535in}{0.996417in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{0.974535in}{0.950560in}}%
\pgfpathlineto{\pgfqpoint{0.974541in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{0.974554in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{0.974579in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{0.974615in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{0.925083in}}%
\pgfpathlineto{\pgfqpoint{0.974705in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{0.974767in}{0.914893in}}%
\pgfpathlineto{\pgfqpoint{0.974861in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{0.974986in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.975120in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{0.975227in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{0.975286in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{0.975313in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{0.975346in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{0.975428in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{0.975763in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{0.975947in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{0.976113in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{0.976289in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{0.976508in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{0.976769in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{0.977042in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{0.977297in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{0.977526in}{0.823177in}}%
\pgfpathlineto{\pgfqpoint{0.977747in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{0.978298in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{0.978704in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{0.979289in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{0.980204in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{0.981666in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{0.983893in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.777320in}}%
\pgfpathlineto{\pgfqpoint{0.991134in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{0.996091in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{1.001628in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{1.007247in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{1.012354in}{0.751843in}}%
\pgfpathlineto{\pgfqpoint{1.016489in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{1.019522in}{0.741653in}}%
\pgfpathlineto{\pgfqpoint{1.021680in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.023434in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.027636in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{0.716176in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{1.037535in}{0.700890in}}%
\pgfpathlineto{\pgfqpoint{1.039072in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{1.040256in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{1.041132in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{1.041730in}{0.680509in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.675414in}}%
\pgfpathlineto{\pgfqpoint{1.042171in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{1.041679in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{1.041009in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{1.039897in}{0.649937in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{1.035741in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.032333in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{1.023243in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{1.015017in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{1.008620in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{0.996446in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{0.992192in}{0.583698in}}%
\pgfpathlineto{\pgfqpoint{0.988328in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{0.984997in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{0.980131in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{0.977392in}{0.553127in}}%
\pgfpathlineto{\pgfqpoint{0.976532in}{0.548031in}}%
\pgfpathlineto{\pgfqpoint{0.975890in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{0.975438in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{0.974986in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{0.974870in}{0.522555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143734in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{1.143524in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{1.143529in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{1.143545in}{0.533055in}}%
\pgfpathlineto{\pgfqpoint{1.143565in}{0.541537in}}%
\pgfpathlineto{\pgfqpoint{1.143586in}{0.550020in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{0.558502in}}%
\pgfpathlineto{\pgfqpoint{1.143613in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{1.143618in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.143615in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{1.143586in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.143555in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{1.143509in}{0.617878in}}%
\pgfpathlineto{\pgfqpoint{1.143448in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{1.143284in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{1.143183in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{1.143071in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{1.142821in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.142052in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.141833in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{1.141585in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{0.745112in}}%
\pgfpathlineto{\pgfqpoint{1.141024in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.140406in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{1.140064in}{0.779041in}}%
\pgfpathlineto{\pgfqpoint{1.139686in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{1.139264in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{1.138786in}{0.804488in}}%
\pgfpathlineto{\pgfqpoint{1.138239in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{1.137610in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{1.136068in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{1.135161in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{1.134177in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{1.133123in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{0.872346in}}%
\pgfpathlineto{\pgfqpoint{1.130866in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{1.129737in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{1.128690in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{1.127777in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{1.127011in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{1.125713in}{0.931722in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{1.118903in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{1.116489in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{1.113910in}{0.991098in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.104623in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.102467in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{1.097481in}{1.050473in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{1.087787in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{1.085679in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.118332in}}%
\pgfpathlineto{\pgfqpoint{1.083646in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{1.082554in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.081216in}{1.143778in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{1.078349in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{1.075990in}{1.186190in}}%
\pgfpathlineto{\pgfqpoint{1.076003in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{1.076326in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{1.076874in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{1.077615in}{1.220119in}}%
\pgfpathlineto{\pgfqpoint{1.078598in}{1.228601in}}%
\pgfpathlineto{\pgfqpoint{1.079921in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{1.081672in}{1.245566in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.262530in}}%
\pgfpathlineto{\pgfqpoint{1.089355in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{1.092440in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{1.095709in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.099223in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{1.103092in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{1.313424in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{1.117358in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{1.122642in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{1.127733in}{1.347353in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.154963in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.154963in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.159525in}{1.347353in}}%
\pgfpathlineto{\pgfqpoint{1.164616in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{1.169900in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{1.175055in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{1.313424in}}%
\pgfpathlineto{\pgfqpoint{1.184165in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{1.188035in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.194818in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{1.197903in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{1.262530in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{1.205586in}{1.245566in}}%
\pgfpathlineto{\pgfqpoint{1.207337in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{1.208660in}{1.228601in}}%
\pgfpathlineto{\pgfqpoint{1.209643in}{1.220119in}}%
\pgfpathlineto{\pgfqpoint{1.210384in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{1.211255in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{1.211268in}{1.186190in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{1.210081in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{1.206042in}{1.143778in}}%
\pgfpathlineto{\pgfqpoint{1.204704in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{1.203612in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.118332in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{1.201579in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{1.200749in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{1.199471in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{1.197627in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{1.195258in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{1.189777in}{1.050473in}}%
\pgfpathlineto{\pgfqpoint{1.187155in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{1.184791in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{1.173348in}{0.991098in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{1.168355in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{1.166257in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.163254in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{1.162286in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{1.161545in}{0.931722in}}%
\pgfpathlineto{\pgfqpoint{1.160905in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{1.159481in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{1.157520in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{0.872346in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{1.152097in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{1.150371in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{1.149018in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{1.148472in}{0.804488in}}%
\pgfpathlineto{\pgfqpoint{1.147994in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{1.147571in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{1.147194in}{0.779041in}}%
\pgfpathlineto{\pgfqpoint{1.146852in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{1.146535in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.745112in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{1.145425in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{1.145206in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.145018in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.144855in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.144570in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{1.144075in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{1.143974in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{1.143885in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{0.617878in}}%
\pgfpathlineto{\pgfqpoint{1.143703in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{1.143672in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{1.143640in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{1.143656in}{0.558502in}}%
\pgfpathlineto{\pgfqpoint{1.143672in}{0.550020in}}%
\pgfpathlineto{\pgfqpoint{1.143693in}{0.541537in}}%
\pgfpathlineto{\pgfqpoint{1.143713in}{0.533055in}}%
\pgfpathlineto{\pgfqpoint{1.143729in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{1.143734in}{0.516091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312991in}{0.296360in}}%
\pgfpathlineto{\pgfqpoint{1.312460in}{0.296360in}}%
\pgfpathlineto{\pgfqpoint{1.312352in}{0.300415in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.304470in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{0.308525in}}%
\pgfpathlineto{\pgfqpoint{1.311659in}{0.312580in}}%
\pgfpathlineto{\pgfqpoint{1.311220in}{0.316635in}}%
\pgfpathlineto{\pgfqpoint{1.310623in}{0.320690in}}%
\pgfpathlineto{\pgfqpoint{1.309829in}{0.324745in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{0.328800in}}%
\pgfpathlineto{\pgfqpoint{1.307466in}{0.332855in}}%
\pgfpathlineto{\pgfqpoint{1.305775in}{0.336910in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{0.340965in}}%
\pgfpathlineto{\pgfqpoint{1.300908in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{0.349075in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{0.353130in}}%
\pgfpathlineto{\pgfqpoint{1.288160in}{0.357185in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{0.361240in}}%
\pgfpathlineto{\pgfqpoint{1.275878in}{0.365295in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{0.369350in}}%
\pgfpathlineto{\pgfqpoint{1.263093in}{0.373405in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{0.377460in}}%
\pgfpathlineto{\pgfqpoint{1.253388in}{0.381515in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{0.385570in}}%
\pgfpathlineto{\pgfqpoint{1.248495in}{0.389624in}}%
\pgfpathlineto{\pgfqpoint{1.247498in}{0.393679in}}%
\pgfpathlineto{\pgfqpoint{1.247023in}{0.397734in}}%
\pgfpathlineto{\pgfqpoint{1.246756in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{1.246483in}{0.405844in}}%
\pgfpathlineto{\pgfqpoint{1.246121in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{0.413954in}}%
\pgfpathlineto{\pgfqpoint{1.245304in}{0.418009in}}%
\pgfpathlineto{\pgfqpoint{1.245087in}{0.422064in}}%
\pgfpathlineto{\pgfqpoint{1.245198in}{0.426119in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{1.246941in}{0.434229in}}%
\pgfpathlineto{\pgfqpoint{1.248721in}{0.438284in}}%
\pgfpathlineto{\pgfqpoint{1.251076in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{1.253871in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{1.256902in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.259937in}{0.454504in}}%
\pgfpathlineto{\pgfqpoint{1.262769in}{0.458559in}}%
\pgfpathlineto{\pgfqpoint{1.265246in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.267299in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{1.268927in}{0.470724in}}%
\pgfpathlineto{\pgfqpoint{1.270175in}{0.474779in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{1.271795in}{0.482889in}}%
\pgfpathlineto{\pgfqpoint{1.272282in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.272619in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{1.272856in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{1.273219in}{0.503164in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.274882in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{0.527494in}}%
\pgfpathlineto{\pgfqpoint{1.276346in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{1.277351in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{1.278536in}{0.539659in}}%
\pgfpathlineto{\pgfqpoint{1.279874in}{0.543714in}}%
\pgfpathlineto{\pgfqpoint{1.281320in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{0.555879in}}%
\pgfpathlineto{\pgfqpoint{1.285820in}{0.559934in}}%
\pgfpathlineto{\pgfqpoint{1.287255in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{1.289966in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{1.291252in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{0.580209in}}%
\pgfpathlineto{\pgfqpoint{1.293683in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{1.294800in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{1.295828in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{1.296765in}{0.596429in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.298434in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.299241in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{1.300082in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{1.300981in}{0.616703in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{0.620758in}}%
\pgfpathlineto{\pgfqpoint{1.302942in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{1.304918in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{1.305825in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.307376in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.308016in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{1.309482in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.309859in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{1.310203in}{0.669418in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{1.310836in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{1.311690in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.311930in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{1.312137in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.313521in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{1.313761in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.314028in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{1.314315in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{1.314925in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{0.669418in}}%
\pgfpathlineto{\pgfqpoint{1.315592in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{1.315969in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{1.316878in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.317435in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.318805in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.319626in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{1.320533in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{1.321504in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{1.322509in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{0.620758in}}%
\pgfpathlineto{\pgfqpoint{1.324469in}{0.616703in}}%
\pgfpathlineto{\pgfqpoint{1.325369in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{1.326210in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{1.327017in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.327828in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.328686in}{0.596429in}}%
\pgfpathlineto{\pgfqpoint{1.329622in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{1.330651in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{1.332956in}{0.580209in}}%
\pgfpathlineto{\pgfqpoint{1.334199in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.335485in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{1.336815in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.339630in}{0.559934in}}%
\pgfpathlineto{\pgfqpoint{1.341115in}{0.555879in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{1.344131in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.345577in}{0.543714in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{0.539659in}}%
\pgfpathlineto{\pgfqpoint{1.348100in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{1.349923in}{0.527494in}}%
\pgfpathlineto{\pgfqpoint{1.350569in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.351466in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{0.503164in}}%
\pgfpathlineto{\pgfqpoint{1.352410in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{1.352595in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{1.352832in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{1.353169in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.353656in}{0.482889in}}%
\pgfpathlineto{\pgfqpoint{1.354340in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{1.355275in}{0.474779in}}%
\pgfpathlineto{\pgfqpoint{1.356524in}{0.470724in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.362682in}{0.458559in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{0.454504in}}%
\pgfpathlineto{\pgfqpoint{1.368549in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.371580in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.438284in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.434229in}}%
\pgfpathlineto{\pgfqpoint{1.379670in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{1.380253in}{0.426119in}}%
\pgfpathlineto{\pgfqpoint{1.380364in}{0.422064in}}%
\pgfpathlineto{\pgfqpoint{1.380147in}{0.418009in}}%
\pgfpathlineto{\pgfqpoint{1.379756in}{0.413954in}}%
\pgfpathlineto{\pgfqpoint{1.379330in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{1.378968in}{0.405844in}}%
\pgfpathlineto{\pgfqpoint{1.378695in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{1.378428in}{0.397734in}}%
\pgfpathlineto{\pgfqpoint{1.377953in}{0.393679in}}%
\pgfpathlineto{\pgfqpoint{1.376956in}{0.389624in}}%
\pgfpathlineto{\pgfqpoint{1.375086in}{0.385570in}}%
\pgfpathlineto{\pgfqpoint{1.372063in}{0.381515in}}%
\pgfpathlineto{\pgfqpoint{1.367780in}{0.377460in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{0.373405in}}%
\pgfpathlineto{\pgfqpoint{1.356133in}{0.369350in}}%
\pgfpathlineto{\pgfqpoint{1.349573in}{0.365295in}}%
\pgfpathlineto{\pgfqpoint{1.343162in}{0.361240in}}%
\pgfpathlineto{\pgfqpoint{1.337291in}{0.357185in}}%
\pgfpathlineto{\pgfqpoint{1.332199in}{0.353130in}}%
\pgfpathlineto{\pgfqpoint{1.327964in}{0.349075in}}%
\pgfpathlineto{\pgfqpoint{1.324542in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{0.340965in}}%
\pgfpathlineto{\pgfqpoint{1.319676in}{0.336910in}}%
\pgfpathlineto{\pgfqpoint{1.317985in}{0.332855in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{0.328800in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{0.324745in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{0.320690in}}%
\pgfpathlineto{\pgfqpoint{1.314231in}{0.316635in}}%
\pgfpathlineto{\pgfqpoint{1.313792in}{0.312580in}}%
\pgfpathlineto{\pgfqpoint{1.313476in}{0.308525in}}%
\pgfpathlineto{\pgfqpoint{1.313254in}{0.304470in}}%
\pgfpathlineto{\pgfqpoint{1.313099in}{0.300415in}}%
\pgfpathlineto{\pgfqpoint{1.312991in}{0.296360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467243in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192551in, y=0.224640in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467243in}{0.813918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192551in, y=0.766557in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467243in}{1.355835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192551in, y=1.308475in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136995in,y=0.840482in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Distances of adv. examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602520in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.670159in}{0.293252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602520in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.670159in}{0.293252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.293252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771617in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.839255in}{0.901848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771617in}{0.364030in}}%
\pgfpathlineto{\pgfqpoint{0.839255in}{0.364030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805436in}{0.364030in}}%
\pgfpathlineto{\pgfqpoint{0.805436in}{0.901848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940713in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.026989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940713in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{0.522555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974532in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{1.026989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109810in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109810in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{0.516091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143629in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{1.143629in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278906in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{1.346545in}{0.697803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278906in}{0.296360in}}%
\pgfpathlineto{\pgfqpoint{1.346545in}{0.296360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467243in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312725in}{0.296360in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{0.697803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467243in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{0.467243in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481822in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.481822in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467243in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.481822in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467243in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{1.481822in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974532in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a) \(\displaystyle L_\infty\) distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836925in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.851504in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.851504in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006099in}{0.331615in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{0.331615in}}%
\pgfpathlineto{\pgfqpoint{2.005951in}{0.331900in}}%
\pgfpathlineto{\pgfqpoint{2.005974in}{0.332184in}}%
\pgfpathlineto{\pgfqpoint{2.005993in}{0.332469in}}%
\pgfpathlineto{\pgfqpoint{2.005994in}{0.332753in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.333037in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{0.333322in}}%
\pgfpathlineto{\pgfqpoint{2.005944in}{0.333606in}}%
\pgfpathlineto{\pgfqpoint{2.005957in}{0.333891in}}%
\pgfpathlineto{\pgfqpoint{2.005982in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{0.334459in}}%
\pgfpathlineto{\pgfqpoint{2.006015in}{0.334744in}}%
\pgfpathlineto{\pgfqpoint{2.006016in}{0.335028in}}%
\pgfpathlineto{\pgfqpoint{2.006011in}{0.335312in}}%
\pgfpathlineto{\pgfqpoint{2.005998in}{0.335597in}}%
\pgfpathlineto{\pgfqpoint{2.005984in}{0.335881in}}%
\pgfpathlineto{\pgfqpoint{2.005975in}{0.336166in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{0.336450in}}%
\pgfpathlineto{\pgfqpoint{2.005960in}{0.336734in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{0.337019in}}%
\pgfpathlineto{\pgfqpoint{2.005926in}{0.337303in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{2.005936in}{0.337872in}}%
\pgfpathlineto{\pgfqpoint{2.005960in}{0.338156in}}%
\pgfpathlineto{\pgfqpoint{2.005978in}{0.338441in}}%
\pgfpathlineto{\pgfqpoint{2.005982in}{0.338725in}}%
\pgfpathlineto{\pgfqpoint{2.005980in}{0.339010in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.339294in}}%
\pgfpathlineto{\pgfqpoint{2.005986in}{0.339578in}}%
\pgfpathlineto{\pgfqpoint{2.005987in}{0.339863in}}%
\pgfpathlineto{\pgfqpoint{2.005974in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{2.005950in}{0.340432in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.340716in}}%
\pgfpathlineto{\pgfqpoint{2.005893in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{0.341285in}}%
\pgfpathlineto{\pgfqpoint{2.005879in}{0.341569in}}%
\pgfpathlineto{\pgfqpoint{2.005894in}{0.341853in}}%
\pgfpathlineto{\pgfqpoint{2.005908in}{0.342138in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{0.342422in}}%
\pgfpathlineto{\pgfqpoint{2.005890in}{0.342707in}}%
\pgfpathlineto{\pgfqpoint{2.005857in}{0.342991in}}%
\pgfpathlineto{\pgfqpoint{2.005824in}{0.343275in}}%
\pgfpathlineto{\pgfqpoint{2.005799in}{0.343560in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{2.005751in}{0.344129in}}%
\pgfpathlineto{\pgfqpoint{2.005728in}{0.344413in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{0.344697in}}%
\pgfpathlineto{\pgfqpoint{2.005705in}{0.344982in}}%
\pgfpathlineto{\pgfqpoint{2.005686in}{0.345266in}}%
\pgfpathlineto{\pgfqpoint{2.005645in}{0.345551in}}%
\pgfpathlineto{\pgfqpoint{2.005590in}{0.345835in}}%
\pgfpathlineto{\pgfqpoint{2.005543in}{0.346119in}}%
\pgfpathlineto{\pgfqpoint{2.005522in}{0.346404in}}%
\pgfpathlineto{\pgfqpoint{2.005539in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{0.346973in}}%
\pgfpathlineto{\pgfqpoint{2.005631in}{0.347257in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{0.347541in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{0.347826in}}%
\pgfpathlineto{\pgfqpoint{2.005587in}{0.348110in}}%
\pgfpathlineto{\pgfqpoint{2.005576in}{0.348394in}}%
\pgfpathlineto{\pgfqpoint{2.005590in}{0.348679in}}%
\pgfpathlineto{\pgfqpoint{2.005603in}{0.348963in}}%
\pgfpathlineto{\pgfqpoint{2.005573in}{0.349248in}}%
\pgfpathlineto{\pgfqpoint{2.005483in}{0.349532in}}%
\pgfpathlineto{\pgfqpoint{2.005369in}{0.349816in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{0.350101in}}%
\pgfpathlineto{\pgfqpoint{2.005259in}{0.350385in}}%
\pgfpathlineto{\pgfqpoint{2.005242in}{0.350670in}}%
\pgfpathlineto{\pgfqpoint{2.005208in}{0.350954in}}%
\pgfpathlineto{\pgfqpoint{2.005159in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.005109in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{2.005056in}{0.351807in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{0.352092in}}%
\pgfpathlineto{\pgfqpoint{2.004892in}{0.352376in}}%
\pgfpathlineto{\pgfqpoint{2.004778in}{0.352660in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{0.352945in}}%
\pgfpathlineto{\pgfqpoint{2.004310in}{0.353229in}}%
\pgfpathlineto{\pgfqpoint{2.003938in}{0.353514in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.353798in}}%
\pgfpathlineto{\pgfqpoint{2.003326in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{2.003135in}{0.354367in}}%
\pgfpathlineto{\pgfqpoint{2.002904in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{2.002505in}{0.354935in}}%
\pgfpathlineto{\pgfqpoint{2.001867in}{0.355220in}}%
\pgfpathlineto{\pgfqpoint{2.000997in}{0.355504in}}%
\pgfpathlineto{\pgfqpoint{1.999883in}{0.355789in}}%
\pgfpathlineto{\pgfqpoint{1.998421in}{0.356073in}}%
\pgfpathlineto{\pgfqpoint{1.996507in}{0.356357in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{0.356642in}}%
\pgfpathlineto{\pgfqpoint{1.990865in}{0.356926in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{0.357211in}}%
\pgfpathlineto{\pgfqpoint{1.980505in}{0.357495in}}%
\pgfpathlineto{\pgfqpoint{1.972463in}{0.357779in}}%
\pgfpathlineto{\pgfqpoint{1.962296in}{0.358064in}}%
\pgfpathlineto{\pgfqpoint{1.950962in}{0.358348in}}%
\pgfpathlineto{\pgfqpoint{1.941440in}{0.358633in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{0.358917in}}%
\pgfpathlineto{\pgfqpoint{1.945267in}{0.359201in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.978864in}{0.359770in}}%
\pgfpathlineto{\pgfqpoint{2.033178in}{0.359770in}}%
\pgfpathlineto{\pgfqpoint{2.033178in}{0.359770in}}%
\pgfpathlineto{\pgfqpoint{2.051248in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{0.359201in}}%
\pgfpathlineto{\pgfqpoint{2.073660in}{0.358917in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{0.358633in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{0.358348in}}%
\pgfpathlineto{\pgfqpoint{2.049747in}{0.358064in}}%
\pgfpathlineto{\pgfqpoint{2.039580in}{0.357779in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{0.357495in}}%
\pgfpathlineto{\pgfqpoint{2.025535in}{0.357211in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{0.356926in}}%
\pgfpathlineto{\pgfqpoint{2.017984in}{0.356642in}}%
\pgfpathlineto{\pgfqpoint{2.015535in}{0.356357in}}%
\pgfpathlineto{\pgfqpoint{2.013621in}{0.356073in}}%
\pgfpathlineto{\pgfqpoint{2.012160in}{0.355789in}}%
\pgfpathlineto{\pgfqpoint{2.011046in}{0.355504in}}%
\pgfpathlineto{\pgfqpoint{2.010176in}{0.355220in}}%
\pgfpathlineto{\pgfqpoint{2.009537in}{0.354935in}}%
\pgfpathlineto{\pgfqpoint{2.009138in}{0.354651in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.354367in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{0.354082in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{0.353798in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{0.353514in}}%
\pgfpathlineto{\pgfqpoint{2.007732in}{0.353229in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{0.352945in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{0.352660in}}%
\pgfpathlineto{\pgfqpoint{2.007151in}{0.352376in}}%
\pgfpathlineto{\pgfqpoint{2.007058in}{0.352092in}}%
\pgfpathlineto{\pgfqpoint{2.006987in}{0.351807in}}%
\pgfpathlineto{\pgfqpoint{2.006934in}{0.351523in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.006834in}{0.350954in}}%
\pgfpathlineto{\pgfqpoint{2.006801in}{0.350670in}}%
\pgfpathlineto{\pgfqpoint{2.006783in}{0.350385in}}%
\pgfpathlineto{\pgfqpoint{2.006752in}{0.350101in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.349816in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{0.349532in}}%
\pgfpathlineto{\pgfqpoint{2.006469in}{0.349248in}}%
\pgfpathlineto{\pgfqpoint{2.006440in}{0.348963in}}%
\pgfpathlineto{\pgfqpoint{2.006452in}{0.348679in}}%
\pgfpathlineto{\pgfqpoint{2.006466in}{0.348394in}}%
\pgfpathlineto{\pgfqpoint{2.006456in}{0.348110in}}%
\pgfpathlineto{\pgfqpoint{2.006424in}{0.347826in}}%
\pgfpathlineto{\pgfqpoint{2.006400in}{0.347541in}}%
\pgfpathlineto{\pgfqpoint{2.006412in}{0.347257in}}%
\pgfpathlineto{\pgfqpoint{2.006457in}{0.346973in}}%
\pgfpathlineto{\pgfqpoint{2.006504in}{0.346688in}}%
\pgfpathlineto{\pgfqpoint{2.006520in}{0.346404in}}%
\pgfpathlineto{\pgfqpoint{2.006500in}{0.346119in}}%
\pgfpathlineto{\pgfqpoint{2.006452in}{0.345835in}}%
\pgfpathlineto{\pgfqpoint{2.006398in}{0.345551in}}%
\pgfpathlineto{\pgfqpoint{2.006357in}{0.345266in}}%
\pgfpathlineto{\pgfqpoint{2.006337in}{0.344982in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{0.344697in}}%
\pgfpathlineto{\pgfqpoint{2.006314in}{0.344413in}}%
\pgfpathlineto{\pgfqpoint{2.006291in}{0.344129in}}%
\pgfpathlineto{\pgfqpoint{2.006266in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{2.006244in}{0.343560in}}%
\pgfpathlineto{\pgfqpoint{2.006218in}{0.343275in}}%
\pgfpathlineto{\pgfqpoint{2.006185in}{0.342991in}}%
\pgfpathlineto{\pgfqpoint{2.006152in}{0.342707in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.342422in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.342138in}}%
\pgfpathlineto{\pgfqpoint{2.006148in}{0.341853in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{0.341569in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{0.341285in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{0.341000in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{0.340716in}}%
\pgfpathlineto{\pgfqpoint{2.006093in}{0.340432in}}%
\pgfpathlineto{\pgfqpoint{2.006069in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{2.006056in}{0.339863in}}%
\pgfpathlineto{\pgfqpoint{2.006056in}{0.339578in}}%
\pgfpathlineto{\pgfqpoint{2.006062in}{0.339294in}}%
\pgfpathlineto{\pgfqpoint{2.006063in}{0.339010in}}%
\pgfpathlineto{\pgfqpoint{2.006060in}{0.338725in}}%
\pgfpathlineto{\pgfqpoint{2.006064in}{0.338441in}}%
\pgfpathlineto{\pgfqpoint{2.006082in}{0.338156in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{0.337872in}}%
\pgfpathlineto{\pgfqpoint{2.006121in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{0.337303in}}%
\pgfpathlineto{\pgfqpoint{2.006099in}{0.337019in}}%
\pgfpathlineto{\pgfqpoint{2.006082in}{0.336734in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.336450in}}%
\pgfpathlineto{\pgfqpoint{2.006067in}{0.336166in}}%
\pgfpathlineto{\pgfqpoint{2.006058in}{0.335881in}}%
\pgfpathlineto{\pgfqpoint{2.006044in}{0.335597in}}%
\pgfpathlineto{\pgfqpoint{2.006032in}{0.335312in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.335028in}}%
\pgfpathlineto{\pgfqpoint{2.006028in}{0.334744in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{0.334459in}}%
\pgfpathlineto{\pgfqpoint{2.006060in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{2.006085in}{0.333891in}}%
\pgfpathlineto{\pgfqpoint{2.006098in}{0.333606in}}%
\pgfpathlineto{\pgfqpoint{2.006089in}{0.333322in}}%
\pgfpathlineto{\pgfqpoint{2.006066in}{0.333037in}}%
\pgfpathlineto{\pgfqpoint{2.006049in}{0.332753in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{0.332469in}}%
\pgfpathlineto{\pgfqpoint{2.006069in}{0.332184in}}%
\pgfpathlineto{\pgfqpoint{2.006092in}{0.331900in}}%
\pgfpathlineto{\pgfqpoint{2.006099in}{0.331615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175150in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{2.175086in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{0.340097in}}%
\pgfpathlineto{\pgfqpoint{2.175113in}{0.340098in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340099in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340100in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340101in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340102in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340103in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340104in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340105in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340106in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340107in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340108in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340109in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340110in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340111in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340112in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{0.340113in}}%
\pgfpathlineto{\pgfqpoint{2.175096in}{0.340114in}}%
\pgfpathlineto{\pgfqpoint{2.175086in}{0.340115in}}%
\pgfpathlineto{\pgfqpoint{2.175100in}{0.340116in}}%
\pgfpathlineto{\pgfqpoint{2.175114in}{0.340117in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340117in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340118in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340119in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340120in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340121in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340122in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340123in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340124in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340125in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340126in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340127in}}%
\pgfpathlineto{\pgfqpoint{2.175116in}{0.340128in}}%
\pgfpathlineto{\pgfqpoint{2.175105in}{0.340129in}}%
\pgfpathlineto{\pgfqpoint{2.175073in}{0.340130in}}%
\pgfpathlineto{\pgfqpoint{2.175057in}{0.340131in}}%
\pgfpathlineto{\pgfqpoint{2.175084in}{0.340132in}}%
\pgfpathlineto{\pgfqpoint{2.175110in}{0.340133in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340134in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340135in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340136in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340137in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340138in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340139in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340140in}}%
\pgfpathlineto{\pgfqpoint{2.175111in}{0.340141in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{2.175087in}{0.340143in}}%
\pgfpathlineto{\pgfqpoint{2.175103in}{0.340144in}}%
\pgfpathlineto{\pgfqpoint{2.175115in}{0.340145in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340146in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{2.175113in}{0.340148in}}%
\pgfpathlineto{\pgfqpoint{2.175086in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{0.340150in}}%
\pgfpathlineto{\pgfqpoint{2.175006in}{0.340151in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{2.175063in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.340153in}}%
\pgfpathlineto{\pgfqpoint{2.175076in}{0.340154in}}%
\pgfpathlineto{\pgfqpoint{2.175107in}{0.340155in}}%
\pgfpathlineto{\pgfqpoint{2.175111in}{0.340156in}}%
\pgfpathlineto{\pgfqpoint{2.175084in}{0.340157in}}%
\pgfpathlineto{\pgfqpoint{2.175038in}{0.340158in}}%
\pgfpathlineto{\pgfqpoint{2.175037in}{0.340159in}}%
\pgfpathlineto{\pgfqpoint{2.175080in}{0.340160in}}%
\pgfpathlineto{\pgfqpoint{2.175088in}{0.340161in}}%
\pgfpathlineto{\pgfqpoint{2.175043in}{0.340162in}}%
\pgfpathlineto{\pgfqpoint{2.174992in}{0.340163in}}%
\pgfpathlineto{\pgfqpoint{2.174958in}{0.340164in}}%
\pgfpathlineto{\pgfqpoint{2.174944in}{0.340165in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{0.340166in}}%
\pgfpathlineto{\pgfqpoint{2.174977in}{0.340167in}}%
\pgfpathlineto{\pgfqpoint{2.174970in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{0.340169in}}%
\pgfpathlineto{\pgfqpoint{2.174849in}{0.340170in}}%
\pgfpathlineto{\pgfqpoint{2.174741in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{0.340172in}}%
\pgfpathlineto{\pgfqpoint{2.174488in}{0.340173in}}%
\pgfpathlineto{\pgfqpoint{2.174488in}{0.340174in}}%
\pgfpathlineto{\pgfqpoint{2.174493in}{0.340175in}}%
\pgfpathlineto{\pgfqpoint{2.174402in}{0.340176in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{0.340177in}}%
\pgfpathlineto{\pgfqpoint{2.174181in}{0.340178in}}%
\pgfpathlineto{\pgfqpoint{2.174152in}{0.340179in}}%
\pgfpathlineto{\pgfqpoint{2.174184in}{0.340180in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.340181in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{0.340182in}}%
\pgfpathlineto{\pgfqpoint{2.173277in}{0.340183in}}%
\pgfpathlineto{\pgfqpoint{2.172996in}{0.340184in}}%
\pgfpathlineto{\pgfqpoint{2.172608in}{0.340185in}}%
\pgfpathlineto{\pgfqpoint{2.172020in}{0.340186in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{0.340187in}}%
\pgfpathlineto{\pgfqpoint{2.168342in}{0.340188in}}%
\pgfpathlineto{\pgfqpoint{2.164858in}{0.340188in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{0.340189in}}%
\pgfpathlineto{\pgfqpoint{2.141597in}{0.340190in}}%
\pgfpathlineto{\pgfqpoint{2.112751in}{0.340191in}}%
\pgfpathlineto{\pgfqpoint{2.107479in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{2.237485in}{0.340191in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{0.340190in}}%
\pgfpathlineto{\pgfqpoint{2.191971in}{0.340189in}}%
\pgfpathlineto{\pgfqpoint{2.185378in}{0.340188in}}%
\pgfpathlineto{\pgfqpoint{2.181893in}{0.340188in}}%
\pgfpathlineto{\pgfqpoint{2.179528in}{0.340187in}}%
\pgfpathlineto{\pgfqpoint{2.178215in}{0.340186in}}%
\pgfpathlineto{\pgfqpoint{2.177627in}{0.340185in}}%
\pgfpathlineto{\pgfqpoint{2.177240in}{0.340184in}}%
\pgfpathlineto{\pgfqpoint{2.176958in}{0.340183in}}%
\pgfpathlineto{\pgfqpoint{2.176667in}{0.340182in}}%
\pgfpathlineto{\pgfqpoint{2.176252in}{0.340181in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{0.340180in}}%
\pgfpathlineto{\pgfqpoint{2.176084in}{0.340179in}}%
\pgfpathlineto{\pgfqpoint{2.176054in}{0.340178in}}%
\pgfpathlineto{\pgfqpoint{2.175945in}{0.340177in}}%
\pgfpathlineto{\pgfqpoint{2.175834in}{0.340176in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{0.340175in}}%
\pgfpathlineto{\pgfqpoint{2.175748in}{0.340174in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.340173in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{0.340172in}}%
\pgfpathlineto{\pgfqpoint{2.175495in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.340170in}}%
\pgfpathlineto{\pgfqpoint{2.175297in}{0.340169in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{2.175259in}{0.340167in}}%
\pgfpathlineto{\pgfqpoint{2.175271in}{0.340166in}}%
\pgfpathlineto{\pgfqpoint{2.175291in}{0.340165in}}%
\pgfpathlineto{\pgfqpoint{2.175278in}{0.340164in}}%
\pgfpathlineto{\pgfqpoint{2.175244in}{0.340163in}}%
\pgfpathlineto{\pgfqpoint{2.175192in}{0.340162in}}%
\pgfpathlineto{\pgfqpoint{2.175147in}{0.340161in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{0.340160in}}%
\pgfpathlineto{\pgfqpoint{2.175198in}{0.340159in}}%
\pgfpathlineto{\pgfqpoint{2.175198in}{0.340158in}}%
\pgfpathlineto{\pgfqpoint{2.175151in}{0.340157in}}%
\pgfpathlineto{\pgfqpoint{2.175124in}{0.340156in}}%
\pgfpathlineto{\pgfqpoint{2.175129in}{0.340155in}}%
\pgfpathlineto{\pgfqpoint{2.175159in}{0.340154in}}%
\pgfpathlineto{\pgfqpoint{2.175183in}{0.340153in}}%
\pgfpathlineto{\pgfqpoint{2.175172in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{2.175190in}{0.340152in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{0.340151in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{0.340150in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.175122in}{0.340148in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340146in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{0.340145in}}%
\pgfpathlineto{\pgfqpoint{2.175133in}{0.340144in}}%
\pgfpathlineto{\pgfqpoint{2.175149in}{0.340143in}}%
\pgfpathlineto{\pgfqpoint{2.175142in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{0.340141in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340140in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340139in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340138in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340137in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340136in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340135in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340134in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{0.340133in}}%
\pgfpathlineto{\pgfqpoint{2.175151in}{0.340132in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{0.340131in}}%
\pgfpathlineto{\pgfqpoint{2.175162in}{0.340130in}}%
\pgfpathlineto{\pgfqpoint{2.175131in}{0.340129in}}%
\pgfpathlineto{\pgfqpoint{2.175119in}{0.340128in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340127in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340126in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340125in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340124in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340123in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340122in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340121in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340120in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340119in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340118in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340117in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{0.340117in}}%
\pgfpathlineto{\pgfqpoint{2.175135in}{0.340116in}}%
\pgfpathlineto{\pgfqpoint{2.175149in}{0.340115in}}%
\pgfpathlineto{\pgfqpoint{2.175139in}{0.340114in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.340113in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340112in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340111in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340110in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340109in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340108in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340107in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340106in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340105in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340104in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340103in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340102in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340101in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340100in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340099in}}%
\pgfpathlineto{\pgfqpoint{2.175122in}{0.340098in}}%
\pgfpathlineto{\pgfqpoint{2.175137in}{0.340097in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{0.340096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344296in}{0.385917in}}%
\pgfpathlineto{\pgfqpoint{2.344133in}{0.385917in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{0.387751in}}%
\pgfpathlineto{\pgfqpoint{2.344176in}{0.389584in}}%
\pgfpathlineto{\pgfqpoint{2.344199in}{0.391418in}}%
\pgfpathlineto{\pgfqpoint{2.344206in}{0.393252in}}%
\pgfpathlineto{\pgfqpoint{2.344194in}{0.395086in}}%
\pgfpathlineto{\pgfqpoint{2.344148in}{0.396919in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{0.398753in}}%
\pgfpathlineto{\pgfqpoint{2.343903in}{0.400587in}}%
\pgfpathlineto{\pgfqpoint{2.343746in}{0.402421in}}%
\pgfpathlineto{\pgfqpoint{2.343634in}{0.404255in}}%
\pgfpathlineto{\pgfqpoint{2.343591in}{0.406088in}}%
\pgfpathlineto{\pgfqpoint{2.343576in}{0.407922in}}%
\pgfpathlineto{\pgfqpoint{2.343523in}{0.409756in}}%
\pgfpathlineto{\pgfqpoint{2.343417in}{0.411590in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.413423in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{0.415257in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{0.417091in}}%
\pgfpathlineto{\pgfqpoint{2.342600in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{2.342174in}{0.420759in}}%
\pgfpathlineto{\pgfqpoint{2.341695in}{0.422592in}}%
\pgfpathlineto{\pgfqpoint{2.341171in}{0.424426in}}%
\pgfpathlineto{\pgfqpoint{2.340647in}{0.426260in}}%
\pgfpathlineto{\pgfqpoint{2.340132in}{0.428094in}}%
\pgfpathlineto{\pgfqpoint{2.339493in}{0.429928in}}%
\pgfpathlineto{\pgfqpoint{2.338566in}{0.431761in}}%
\pgfpathlineto{\pgfqpoint{2.337312in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{2.335800in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{2.334123in}{0.437263in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{2.330394in}{0.440930in}}%
\pgfpathlineto{\pgfqpoint{2.328436in}{0.442764in}}%
\pgfpathlineto{\pgfqpoint{2.326384in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{2.323912in}{0.446432in}}%
\pgfpathlineto{\pgfqpoint{2.320724in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{2.316794in}{0.450099in}}%
\pgfpathlineto{\pgfqpoint{2.312314in}{0.451933in}}%
\pgfpathlineto{\pgfqpoint{2.307543in}{0.453767in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{0.455601in}}%
\pgfpathlineto{\pgfqpoint{2.297465in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{0.459268in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{2.276576in}{0.466603in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{0.468437in}}%
\pgfpathlineto{\pgfqpoint{2.280901in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{0.472105in}}%
\pgfpathlineto{\pgfqpoint{2.294528in}{0.473938in}}%
\pgfpathlineto{\pgfqpoint{2.302897in}{0.475772in}}%
\pgfpathlineto{\pgfqpoint{2.311393in}{0.477606in}}%
\pgfpathlineto{\pgfqpoint{2.319090in}{0.479440in}}%
\pgfpathlineto{\pgfqpoint{2.325257in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{2.329834in}{0.483107in}}%
\pgfpathlineto{\pgfqpoint{2.333139in}{0.484941in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{0.486775in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{0.488609in}}%
\pgfpathlineto{\pgfqpoint{2.338307in}{0.490442in}}%
\pgfpathlineto{\pgfqpoint{2.339372in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{2.341015in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{0.497778in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{0.499611in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{2.342895in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{2.343121in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{2.343339in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{2.343542in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{2.343717in}{0.510614in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{0.512448in}}%
\pgfpathlineto{\pgfqpoint{2.343962in}{0.514282in}}%
\pgfpathlineto{\pgfqpoint{2.343968in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{2.343877in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{2.343758in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{0.521617in}}%
\pgfpathlineto{\pgfqpoint{2.343801in}{0.523451in}}%
\pgfpathlineto{\pgfqpoint{2.343951in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{2.344054in}{0.527118in}}%
\pgfpathlineto{\pgfqpoint{2.344068in}{0.528952in}}%
\pgfpathlineto{\pgfqpoint{2.344038in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{2.344022in}{0.534453in}}%
\pgfpathlineto{\pgfqpoint{2.344029in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{2.344049in}{0.538121in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.539955in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{0.541788in}}%
\pgfpathlineto{\pgfqpoint{2.344187in}{0.543622in}}%
\pgfpathlineto{\pgfqpoint{2.344203in}{0.545456in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{2.344175in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{2.344146in}{0.550957in}}%
\pgfpathlineto{\pgfqpoint{2.344133in}{0.552791in}}%
\pgfpathlineto{\pgfqpoint{2.344148in}{0.554625in}}%
\pgfpathlineto{\pgfqpoint{2.344176in}{0.556459in}}%
\pgfpathlineto{\pgfqpoint{2.344193in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{2.344151in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{2.344101in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{2.344067in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{2.344075in}{0.567461in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{0.567461in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{0.567461in}}%
\pgfpathlineto{\pgfqpoint{2.344361in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.563794in}}%
\pgfpathlineto{\pgfqpoint{2.344278in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{2.344243in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{2.344235in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{0.556459in}}%
\pgfpathlineto{\pgfqpoint{2.344281in}{0.554625in}}%
\pgfpathlineto{\pgfqpoint{2.344296in}{0.552791in}}%
\pgfpathlineto{\pgfqpoint{2.344283in}{0.550957in}}%
\pgfpathlineto{\pgfqpoint{2.344254in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{2.344231in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{0.545456in}}%
\pgfpathlineto{\pgfqpoint{2.344242in}{0.543622in}}%
\pgfpathlineto{\pgfqpoint{2.344281in}{0.541788in}}%
\pgfpathlineto{\pgfqpoint{2.344335in}{0.539955in}}%
\pgfpathlineto{\pgfqpoint{2.344380in}{0.538121in}}%
\pgfpathlineto{\pgfqpoint{2.344399in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{0.534453in}}%
\pgfpathlineto{\pgfqpoint{2.344408in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{2.344391in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{2.344360in}{0.528952in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{0.527118in}}%
\pgfpathlineto{\pgfqpoint{2.344478in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{2.344628in}{0.523451in}}%
\pgfpathlineto{\pgfqpoint{2.344714in}{0.521617in}}%
\pgfpathlineto{\pgfqpoint{2.344671in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{2.344551in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{0.514282in}}%
\pgfpathlineto{\pgfqpoint{2.344565in}{0.512448in}}%
\pgfpathlineto{\pgfqpoint{2.344712in}{0.510614in}}%
\pgfpathlineto{\pgfqpoint{2.344887in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{2.345090in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{2.345308in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{2.345534in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{2.345812in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{2.346212in}{0.499611in}}%
\pgfpathlineto{\pgfqpoint{2.346758in}{0.497778in}}%
\pgfpathlineto{\pgfqpoint{2.347413in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.348163in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{2.349056in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{2.350122in}{0.490442in}}%
\pgfpathlineto{\pgfqpoint{2.351372in}{0.488609in}}%
\pgfpathlineto{\pgfqpoint{2.352980in}{0.486775in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{0.484941in}}%
\pgfpathlineto{\pgfqpoint{2.358595in}{0.483107in}}%
\pgfpathlineto{\pgfqpoint{2.363172in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{2.369339in}{0.479440in}}%
\pgfpathlineto{\pgfqpoint{2.377035in}{0.477606in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.475772in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{0.473938in}}%
\pgfpathlineto{\pgfqpoint{2.401465in}{0.472105in}}%
\pgfpathlineto{\pgfqpoint{2.407527in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{2.411177in}{0.468437in}}%
\pgfpathlineto{\pgfqpoint{2.411853in}{0.466603in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{2.406000in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{2.401259in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{2.396169in}{0.459268in}}%
\pgfpathlineto{\pgfqpoint{2.390963in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{0.455601in}}%
\pgfpathlineto{\pgfqpoint{2.380885in}{0.453767in}}%
\pgfpathlineto{\pgfqpoint{2.376115in}{0.451933in}}%
\pgfpathlineto{\pgfqpoint{2.371635in}{0.450099in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{2.364517in}{0.446432in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{0.442764in}}%
\pgfpathlineto{\pgfqpoint{2.358034in}{0.440930in}}%
\pgfpathlineto{\pgfqpoint{2.356113in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{0.437263in}}%
\pgfpathlineto{\pgfqpoint{2.352628in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{2.351116in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{2.349862in}{0.431761in}}%
\pgfpathlineto{\pgfqpoint{2.348935in}{0.429928in}}%
\pgfpathlineto{\pgfqpoint{2.348296in}{0.428094in}}%
\pgfpathlineto{\pgfqpoint{2.347781in}{0.426260in}}%
\pgfpathlineto{\pgfqpoint{2.347257in}{0.424426in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{0.422592in}}%
\pgfpathlineto{\pgfqpoint{2.346254in}{0.420759in}}%
\pgfpathlineto{\pgfqpoint{2.345828in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{2.345485in}{0.417091in}}%
\pgfpathlineto{\pgfqpoint{2.345265in}{0.415257in}}%
\pgfpathlineto{\pgfqpoint{2.345130in}{0.413423in}}%
\pgfpathlineto{\pgfqpoint{2.345011in}{0.411590in}}%
\pgfpathlineto{\pgfqpoint{2.344906in}{0.409756in}}%
\pgfpathlineto{\pgfqpoint{2.344852in}{0.407922in}}%
\pgfpathlineto{\pgfqpoint{2.344838in}{0.406088in}}%
\pgfpathlineto{\pgfqpoint{2.344794in}{0.404255in}}%
\pgfpathlineto{\pgfqpoint{2.344683in}{0.402421in}}%
\pgfpathlineto{\pgfqpoint{2.344526in}{0.400587in}}%
\pgfpathlineto{\pgfqpoint{2.344378in}{0.398753in}}%
\pgfpathlineto{\pgfqpoint{2.344280in}{0.396919in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{0.395086in}}%
\pgfpathlineto{\pgfqpoint{2.344222in}{0.393252in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{0.391418in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{0.389584in}}%
\pgfpathlineto{\pgfqpoint{2.344282in}{0.387751in}}%
\pgfpathlineto{\pgfqpoint{2.344296in}{0.385917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513870in}{0.345262in}}%
\pgfpathlineto{\pgfqpoint{2.512752in}{0.345262in}}%
\pgfpathlineto{\pgfqpoint{2.512388in}{0.355472in}}%
\pgfpathlineto{\pgfqpoint{2.511859in}{0.365682in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{0.375891in}}%
\pgfpathlineto{\pgfqpoint{2.510124in}{0.386101in}}%
\pgfpathlineto{\pgfqpoint{2.508833in}{0.396311in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{0.406521in}}%
\pgfpathlineto{\pgfqpoint{2.505248in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{2.502857in}{0.426940in}}%
\pgfpathlineto{\pgfqpoint{2.499962in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.496512in}{0.447360in}}%
\pgfpathlineto{\pgfqpoint{2.492572in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{2.488345in}{0.467779in}}%
\pgfpathlineto{\pgfqpoint{2.484095in}{0.477989in}}%
\pgfpathlineto{\pgfqpoint{2.480008in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{2.476113in}{0.498408in}}%
\pgfpathlineto{\pgfqpoint{2.472309in}{0.508618in}}%
\pgfpathlineto{\pgfqpoint{2.468486in}{0.518828in}}%
\pgfpathlineto{\pgfqpoint{2.464663in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{2.457845in}{0.549457in}}%
\pgfpathlineto{\pgfqpoint{2.455223in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{2.453039in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.451031in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{2.449055in}{0.590296in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{2.446005in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{2.445672in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{2.446344in}{0.631135in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{2.449457in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{2.451053in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.453789in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{2.455458in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{2.457770in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{2.460846in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{2.464527in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{2.468437in}{0.733233in}}%
\pgfpathlineto{\pgfqpoint{2.472165in}{0.743442in}}%
\pgfpathlineto{\pgfqpoint{2.475447in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{0.763862in}}%
\pgfpathlineto{\pgfqpoint{2.480728in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.483056in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.485347in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{2.487613in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{2.489809in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{2.491871in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{2.493741in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{0.845540in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{2.499861in}{0.876169in}}%
\pgfpathlineto{\pgfqpoint{2.501532in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{2.503250in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{0.906798in}}%
\pgfpathlineto{\pgfqpoint{2.506160in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{2.507133in}{0.927218in}}%
\pgfpathlineto{\pgfqpoint{2.507820in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.508337in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{2.508790in}{0.957847in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{2.509666in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{2.510062in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{2.510399in}{0.998686in}}%
\pgfpathlineto{\pgfqpoint{2.510679in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{2.511156in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{2.511410in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.049735in}}%
\pgfpathlineto{\pgfqpoint{2.511992in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{2.512266in}{1.070154in}}%
\pgfpathlineto{\pgfqpoint{2.512468in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{2.512576in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{2.512602in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{2.512586in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{2.512565in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{2.512557in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.141622in}}%
\pgfpathlineto{\pgfqpoint{2.512561in}{1.151832in}}%
\pgfpathlineto{\pgfqpoint{2.512560in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{2.512562in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{2.512582in}{1.182461in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{2.512704in}{1.202881in}}%
\pgfpathlineto{\pgfqpoint{2.512799in}{1.213091in}}%
\pgfpathlineto{\pgfqpoint{2.512900in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{2.512991in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{2.513064in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{2.513115in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{2.513150in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{2.513209in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.513236in}{1.294769in}}%
\pgfpathlineto{\pgfqpoint{2.513256in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.513262in}{1.315188in}}%
\pgfpathlineto{\pgfqpoint{2.513254in}{1.325398in}}%
\pgfpathlineto{\pgfqpoint{2.513236in}{1.335608in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{2.513403in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.513386in}{1.335608in}}%
\pgfpathlineto{\pgfqpoint{2.513368in}{1.325398in}}%
\pgfpathlineto{\pgfqpoint{2.513360in}{1.315188in}}%
\pgfpathlineto{\pgfqpoint{2.513366in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{2.513385in}{1.294769in}}%
\pgfpathlineto{\pgfqpoint{2.513413in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.513442in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{2.513471in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{2.513507in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{2.513558in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{2.513630in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{2.513722in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{2.513822in}{1.213091in}}%
\pgfpathlineto{\pgfqpoint{2.513918in}{1.202881in}}%
\pgfpathlineto{\pgfqpoint{2.513993in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{2.514040in}{1.182461in}}%
\pgfpathlineto{\pgfqpoint{2.514059in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{2.514062in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{2.514061in}{1.151832in}}%
\pgfpathlineto{\pgfqpoint{2.514063in}{1.141622in}}%
\pgfpathlineto{\pgfqpoint{2.514065in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{2.514057in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{2.514036in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{2.514020in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{2.514153in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.070154in}}%
\pgfpathlineto{\pgfqpoint{2.514630in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{2.514929in}{1.049735in}}%
\pgfpathlineto{\pgfqpoint{2.515212in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{2.515465in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{2.515700in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{2.516223in}{0.998686in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{2.516955in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{2.517388in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{2.517831in}{0.957847in}}%
\pgfpathlineto{\pgfqpoint{2.518285in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{2.518802in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{0.927218in}}%
\pgfpathlineto{\pgfqpoint{2.520462in}{0.917008in}}%
\pgfpathlineto{\pgfqpoint{2.521776in}{0.906798in}}%
\pgfpathlineto{\pgfqpoint{2.523371in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{2.525090in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{0.876169in}}%
\pgfpathlineto{\pgfqpoint{2.528296in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{2.529742in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{2.531228in}{0.845540in}}%
\pgfpathlineto{\pgfqpoint{2.532881in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{2.536813in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{2.539008in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{2.541275in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{2.543566in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{2.545894in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.763862in}}%
\pgfpathlineto{\pgfqpoint{2.551175in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{0.743442in}}%
\pgfpathlineto{\pgfqpoint{2.558184in}{0.733233in}}%
\pgfpathlineto{\pgfqpoint{2.562094in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{2.565776in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{2.568852in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{2.572833in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{2.574185in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.575568in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.577165in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{2.580277in}{0.631135in}}%
\pgfpathlineto{\pgfqpoint{2.580949in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{2.579368in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{0.590296in}}%
\pgfpathlineto{\pgfqpoint{2.575591in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.571398in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{2.568776in}{0.549457in}}%
\pgfpathlineto{\pgfqpoint{2.565590in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{2.561958in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{2.558136in}{0.518828in}}%
\pgfpathlineto{\pgfqpoint{2.554313in}{0.508618in}}%
\pgfpathlineto{\pgfqpoint{2.550508in}{0.498408in}}%
\pgfpathlineto{\pgfqpoint{2.546614in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{2.542527in}{0.477989in}}%
\pgfpathlineto{\pgfqpoint{2.538276in}{0.467779in}}%
\pgfpathlineto{\pgfqpoint{2.534049in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{2.530109in}{0.447360in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{0.426940in}}%
\pgfpathlineto{\pgfqpoint{2.521374in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{2.519403in}{0.406521in}}%
\pgfpathlineto{\pgfqpoint{2.517789in}{0.396311in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{0.386101in}}%
\pgfpathlineto{\pgfqpoint{2.515502in}{0.375891in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{0.365682in}}%
\pgfpathlineto{\pgfqpoint{2.514233in}{0.355472in}}%
\pgfpathlineto{\pgfqpoint{2.513870in}{0.345262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682754in}{0.297284in}}%
\pgfpathlineto{\pgfqpoint{2.682060in}{0.297284in}}%
\pgfpathlineto{\pgfqpoint{2.681712in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{2.681168in}{0.315120in}}%
\pgfpathlineto{\pgfqpoint{2.680388in}{0.324038in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{0.332956in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{0.341873in}}%
\pgfpathlineto{\pgfqpoint{2.673025in}{0.350791in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{0.359709in}}%
\pgfpathlineto{\pgfqpoint{2.662296in}{0.368627in}}%
\pgfpathlineto{\pgfqpoint{2.656044in}{0.377545in}}%
\pgfpathlineto{\pgfqpoint{2.649103in}{0.386463in}}%
\pgfpathlineto{\pgfqpoint{2.641425in}{0.395380in}}%
\pgfpathlineto{\pgfqpoint{2.633637in}{0.404298in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{0.413216in}}%
\pgfpathlineto{\pgfqpoint{2.621152in}{0.422134in}}%
\pgfpathlineto{\pgfqpoint{2.616987in}{0.431052in}}%
\pgfpathlineto{\pgfqpoint{2.614769in}{0.439969in}}%
\pgfpathlineto{\pgfqpoint{2.614786in}{0.448887in}}%
\pgfpathlineto{\pgfqpoint{2.616657in}{0.457805in}}%
\pgfpathlineto{\pgfqpoint{2.619946in}{0.466723in}}%
\pgfpathlineto{\pgfqpoint{2.624235in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{2.629037in}{0.484558in}}%
\pgfpathlineto{\pgfqpoint{2.634195in}{0.493476in}}%
\pgfpathlineto{\pgfqpoint{2.639816in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.645726in}{0.511312in}}%
\pgfpathlineto{\pgfqpoint{2.651487in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{2.661222in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{2.664726in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{2.667362in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{2.669553in}{0.564819in}}%
\pgfpathlineto{\pgfqpoint{2.671645in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{2.673636in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{2.675325in}{0.591572in}}%
\pgfpathlineto{\pgfqpoint{2.676635in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{2.677682in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{2.678561in}{0.618325in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.636161in}}%
\pgfpathlineto{\pgfqpoint{2.680377in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{2.680515in}{0.653997in}}%
\pgfpathlineto{\pgfqpoint{2.680451in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{2.680372in}{0.671832in}}%
\pgfpathlineto{\pgfqpoint{2.680393in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{2.680566in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{2.680886in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{2.681235in}{0.707503in}}%
\pgfpathlineto{\pgfqpoint{2.681495in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{2.681812in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{2.681845in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{2.681747in}{0.752092in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{0.761010in}}%
\pgfpathlineto{\pgfqpoint{2.681621in}{0.769928in}}%
\pgfpathlineto{\pgfqpoint{2.681722in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{2.681858in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{2.681993in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{0.814517in}}%
\pgfpathlineto{\pgfqpoint{2.682188in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{2.682171in}{0.832353in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{2.682311in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{2.682370in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{2.682397in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{2.682406in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.903695in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.921531in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.957202in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{2.682394in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{2.682368in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.682325in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{2.682283in}{1.001791in}}%
\pgfpathlineto{\pgfqpoint{2.682266in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{2.682283in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{2.682326in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{2.682369in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{2.682405in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.117722in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.126640in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{1.144476in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{1.153394in}}%
\pgfpathlineto{\pgfqpoint{2.682370in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{2.682337in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{2.682321in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{2.682494in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{2.682494in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{2.682477in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{2.682420in}{1.153394in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.144476in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.126640in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.117722in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{2.682420in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{2.682446in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{2.682489in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{2.682531in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{2.682549in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{1.001791in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{2.682447in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.682420in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{0.957202in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.921531in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{0.903695in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{2.682417in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{2.682503in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{2.682582in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{2.682637in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{2.682644in}{0.832353in}}%
\pgfpathlineto{\pgfqpoint{2.682627in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{2.682637in}{0.814517in}}%
\pgfpathlineto{\pgfqpoint{2.682705in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{2.682822in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{2.682957in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{2.683092in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{2.683194in}{0.769928in}}%
\pgfpathlineto{\pgfqpoint{2.683186in}{0.761010in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{0.752092in}}%
\pgfpathlineto{\pgfqpoint{2.682969in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{2.683002in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{2.683137in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{2.683320in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{2.683580in}{0.707503in}}%
\pgfpathlineto{\pgfqpoint{2.683928in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{2.684249in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{2.684422in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{0.671832in}}%
\pgfpathlineto{\pgfqpoint{2.684363in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.653997in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{2.684871in}{0.636161in}}%
\pgfpathlineto{\pgfqpoint{2.685506in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{2.686253in}{0.618325in}}%
\pgfpathlineto{\pgfqpoint{2.687132in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{2.688180in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{2.689490in}{0.591572in}}%
\pgfpathlineto{\pgfqpoint{2.691179in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{2.693170in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{2.695262in}{0.564819in}}%
\pgfpathlineto{\pgfqpoint{2.697453in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{2.700089in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{2.708071in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{2.713328in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{2.719088in}{0.511312in}}%
\pgfpathlineto{\pgfqpoint{2.724999in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.730619in}{0.493476in}}%
\pgfpathlineto{\pgfqpoint{2.735777in}{0.484558in}}%
\pgfpathlineto{\pgfqpoint{2.740579in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{2.744869in}{0.466723in}}%
\pgfpathlineto{\pgfqpoint{2.748157in}{0.457805in}}%
\pgfpathlineto{\pgfqpoint{2.750028in}{0.448887in}}%
\pgfpathlineto{\pgfqpoint{2.750046in}{0.439969in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{0.431052in}}%
\pgfpathlineto{\pgfqpoint{2.743663in}{0.422134in}}%
\pgfpathlineto{\pgfqpoint{2.738076in}{0.413216in}}%
\pgfpathlineto{\pgfqpoint{2.731178in}{0.404298in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{0.395380in}}%
\pgfpathlineto{\pgfqpoint{2.715712in}{0.386463in}}%
\pgfpathlineto{\pgfqpoint{2.708770in}{0.377545in}}%
\pgfpathlineto{\pgfqpoint{2.702519in}{0.368627in}}%
\pgfpathlineto{\pgfqpoint{2.696798in}{0.359709in}}%
\pgfpathlineto{\pgfqpoint{2.691790in}{0.350791in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{0.341873in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{0.332956in}}%
\pgfpathlineto{\pgfqpoint{2.684427in}{0.324038in}}%
\pgfpathlineto{\pgfqpoint{2.683647in}{0.315120in}}%
\pgfpathlineto{\pgfqpoint{2.683103in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{2.682754in}{0.297284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836925in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670258in, y=0.224640in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836925in}{0.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600813in, y=0.514457in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836925in}{0.851635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600813in, y=0.804275in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836925in}{1.141453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600813in, y=1.094092in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972202in}{0.359770in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{0.359770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972202in}{0.331615in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{0.331615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006021in}{0.331615in}}%
\pgfpathlineto{\pgfqpoint{2.006021in}{0.359770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141298in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.340192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141298in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.340096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175118in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{2.175118in}{0.340192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310395in}{0.567461in}}%
\pgfpathlineto{\pgfqpoint{2.378034in}{0.567461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310395in}{0.385917in}}%
\pgfpathlineto{\pgfqpoint{2.378034in}{0.385917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344214in}{0.385917in}}%
\pgfpathlineto{\pgfqpoint{2.344214in}{0.567461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479491in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{1.356027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479491in}{0.345262in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{0.345262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513311in}{0.345262in}}%
\pgfpathlineto{\pgfqpoint{2.513311in}{1.356027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648588in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{2.716227in}{1.180147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648588in}{0.297284in}}%
\pgfpathlineto{\pgfqpoint{2.716227in}{0.297284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.836925in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682407in}{0.297284in}}%
\pgfpathlineto{\pgfqpoint{2.682407in}{1.180147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836925in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851504in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.851504in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836925in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{2.851504in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836925in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{2.851504in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344214in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b) \(\displaystyle L_2\) distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206607in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.221186in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.221186in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{3.206607in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376952in}{0.339297in}}%
\pgfpathlineto{\pgfqpoint{3.374454in}{0.339297in}}%
\pgfpathlineto{\pgfqpoint{3.373634in}{0.347676in}}%
\pgfpathlineto{\pgfqpoint{3.372461in}{0.356055in}}%
\pgfpathlineto{\pgfqpoint{3.370859in}{0.364434in}}%
\pgfpathlineto{\pgfqpoint{3.368755in}{0.372813in}}%
\pgfpathlineto{\pgfqpoint{3.366095in}{0.381192in}}%
\pgfpathlineto{\pgfqpoint{3.362862in}{0.389571in}}%
\pgfpathlineto{\pgfqpoint{3.359091in}{0.397950in}}%
\pgfpathlineto{\pgfqpoint{3.354873in}{0.406329in}}%
\pgfpathlineto{\pgfqpoint{3.350317in}{0.414708in}}%
\pgfpathlineto{\pgfqpoint{3.345512in}{0.423087in}}%
\pgfpathlineto{\pgfqpoint{3.340507in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{3.335342in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{3.330104in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{3.324949in}{0.456603in}}%
\pgfpathlineto{\pgfqpoint{3.320070in}{0.464982in}}%
\pgfpathlineto{\pgfqpoint{3.315685in}{0.473361in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{3.309443in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{3.308106in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{3.308064in}{0.506877in}}%
\pgfpathlineto{\pgfqpoint{3.309095in}{0.515256in}}%
\pgfpathlineto{\pgfqpoint{3.310844in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{0.540393in}}%
\pgfpathlineto{\pgfqpoint{3.318069in}{0.548771in}}%
\pgfpathlineto{\pgfqpoint{3.320860in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{3.323754in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{3.326715in}{0.573908in}}%
\pgfpathlineto{\pgfqpoint{3.329738in}{0.582287in}}%
\pgfpathlineto{\pgfqpoint{3.332836in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{3.335993in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{3.339138in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{3.342127in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{3.344778in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{3.346953in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{3.348656in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{3.350078in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{3.351489in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{3.353080in}{0.666077in}}%
\pgfpathlineto{\pgfqpoint{3.354852in}{0.674456in}}%
\pgfpathlineto{\pgfqpoint{3.356668in}{0.682835in}}%
\pgfpathlineto{\pgfqpoint{3.358372in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{3.361203in}{0.707972in}}%
\pgfpathlineto{\pgfqpoint{3.362350in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{3.363335in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{3.364171in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{3.364911in}{0.741488in}}%
\pgfpathlineto{\pgfqpoint{3.365640in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{3.366425in}{0.758246in}}%
\pgfpathlineto{\pgfqpoint{3.367264in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{3.368081in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{3.368790in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{3.369356in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{3.369817in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{3.370245in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{3.370698in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{3.371196in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{3.371718in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{3.372230in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{3.372697in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{3.373105in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{3.373457in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{3.373771in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{3.374063in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{3.374331in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{3.374552in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.374764in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{3.374724in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{3.374731in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.375009in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{3.375208in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{3.375391in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{3.375639in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{3.375640in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{3.375625in}{1.026372in}}%
\pgfpathlineto{\pgfqpoint{3.375608in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{3.375597in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{3.375591in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{3.375591in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.375592in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{3.375596in}{1.085025in}}%
\pgfpathlineto{\pgfqpoint{3.375601in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{1.101783in}}%
\pgfpathlineto{\pgfqpoint{3.375602in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{3.375600in}{1.118541in}}%
\pgfpathlineto{\pgfqpoint{3.375602in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{3.375610in}{1.143678in}}%
\pgfpathlineto{\pgfqpoint{3.375610in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{3.375609in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{3.375797in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{3.375797in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{3.375799in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{3.375796in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{3.375796in}{1.143678in}}%
\pgfpathlineto{\pgfqpoint{3.375800in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{3.375804in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{3.375806in}{1.118541in}}%
\pgfpathlineto{\pgfqpoint{3.375804in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{3.375803in}{1.101783in}}%
\pgfpathlineto{\pgfqpoint{3.375805in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{1.085025in}}%
\pgfpathlineto{\pgfqpoint{3.375814in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{3.375815in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.375815in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{3.375809in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{3.375798in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{3.375781in}{1.026372in}}%
\pgfpathlineto{\pgfqpoint{3.375767in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{3.375767in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{3.375799in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{3.375879in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{3.376015in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{3.376198in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.376675in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{3.376706in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{3.376682in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{3.376645in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{3.376642in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{3.376706in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.376855in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{3.377075in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{3.377343in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{3.377635in}{0.875551in}}%
\pgfpathlineto{\pgfqpoint{3.377949in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{3.378709in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{3.379176in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{3.379688in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{3.380210in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{3.380708in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{3.381161in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{3.381589in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{3.382050in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{3.382616in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{3.383325in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{3.384981in}{0.758246in}}%
\pgfpathlineto{\pgfqpoint{3.385766in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{3.386495in}{0.741488in}}%
\pgfpathlineto{\pgfqpoint{3.387235in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{3.388071in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{3.389056in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{3.390203in}{0.707972in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{3.393034in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{3.394738in}{0.682835in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{0.674456in}}%
\pgfpathlineto{\pgfqpoint{3.398326in}{0.666077in}}%
\pgfpathlineto{\pgfqpoint{3.399917in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{3.402750in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{3.404453in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{3.409279in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{3.412268in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{3.415413in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{3.418570in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{3.421668in}{0.582287in}}%
\pgfpathlineto{\pgfqpoint{3.424691in}{0.573908in}}%
\pgfpathlineto{\pgfqpoint{3.427652in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{0.548771in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{0.540393in}}%
\pgfpathlineto{\pgfqpoint{3.438396in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{3.440562in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{3.442311in}{0.515256in}}%
\pgfpathlineto{\pgfqpoint{3.443342in}{0.506877in}}%
\pgfpathlineto{\pgfqpoint{3.443300in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{3.441963in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{3.439360in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{3.435722in}{0.473361in}}%
\pgfpathlineto{\pgfqpoint{3.431336in}{0.464982in}}%
\pgfpathlineto{\pgfqpoint{3.426457in}{0.456603in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{3.410899in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{3.405894in}{0.423087in}}%
\pgfpathlineto{\pgfqpoint{3.401089in}{0.414708in}}%
\pgfpathlineto{\pgfqpoint{3.396533in}{0.406329in}}%
\pgfpathlineto{\pgfqpoint{3.392315in}{0.397950in}}%
\pgfpathlineto{\pgfqpoint{3.388544in}{0.389571in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{0.381192in}}%
\pgfpathlineto{\pgfqpoint{3.382651in}{0.372813in}}%
\pgfpathlineto{\pgfqpoint{3.380547in}{0.364434in}}%
\pgfpathlineto{\pgfqpoint{3.378945in}{0.356055in}}%
\pgfpathlineto{\pgfqpoint{3.377772in}{0.347676in}}%
\pgfpathlineto{\pgfqpoint{3.376952in}{0.339297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545311in}{0.345458in}}%
\pgfpathlineto{\pgfqpoint{3.544288in}{0.345458in}}%
\pgfpathlineto{\pgfqpoint{3.543972in}{0.354225in}}%
\pgfpathlineto{\pgfqpoint{3.543484in}{0.362992in}}%
\pgfpathlineto{\pgfqpoint{3.542746in}{0.371759in}}%
\pgfpathlineto{\pgfqpoint{3.541671in}{0.380526in}}%
\pgfpathlineto{\pgfqpoint{3.540184in}{0.389293in}}%
\pgfpathlineto{\pgfqpoint{3.538225in}{0.398060in}}%
\pgfpathlineto{\pgfqpoint{3.535752in}{0.406827in}}%
\pgfpathlineto{\pgfqpoint{3.532759in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{3.529302in}{0.424361in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{0.433128in}}%
\pgfpathlineto{\pgfqpoint{3.521444in}{0.441895in}}%
\pgfpathlineto{\pgfqpoint{3.517191in}{0.450662in}}%
\pgfpathlineto{\pgfqpoint{3.512708in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{3.507990in}{0.468196in}}%
\pgfpathlineto{\pgfqpoint{3.503125in}{0.476963in}}%
\pgfpathlineto{\pgfqpoint{3.498296in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{3.493721in}{0.494497in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{0.512031in}}%
\pgfpathlineto{\pgfqpoint{3.483640in}{0.520798in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.529565in}}%
\pgfpathlineto{\pgfqpoint{3.480610in}{0.538332in}}%
\pgfpathlineto{\pgfqpoint{3.479502in}{0.547099in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{3.477161in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{3.477933in}{0.582167in}}%
\pgfpathlineto{\pgfqpoint{3.479797in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{3.482396in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{3.485203in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{3.487841in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{3.492721in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{3.495451in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{3.498543in}{0.652303in}}%
\pgfpathlineto{\pgfqpoint{3.501849in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{3.508052in}{0.678604in}}%
\pgfpathlineto{\pgfqpoint{3.510615in}{0.687371in}}%
\pgfpathlineto{\pgfqpoint{3.512838in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{3.514864in}{0.704905in}}%
\pgfpathlineto{\pgfqpoint{3.516829in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{3.518790in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{3.520720in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{3.522563in}{0.739973in}}%
\pgfpathlineto{\pgfqpoint{3.524290in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{3.527321in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{3.528531in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{3.529533in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{3.530452in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{3.532697in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{3.535519in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{3.537902in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{3.538794in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{3.539565in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{3.540282in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{3.540964in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{3.541573in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{3.542056in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{3.542592in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{3.542728in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{3.542864in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{3.543034in}{0.941614in}}%
\pgfpathlineto{\pgfqpoint{3.543236in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{3.543440in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{3.543619in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{3.543893in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{3.544011in}{0.994216in}}%
\pgfpathlineto{\pgfqpoint{3.544132in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{3.544253in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{3.544370in}{1.020518in}}%
\pgfpathlineto{\pgfqpoint{3.544471in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{3.544600in}{1.046819in}}%
\pgfpathlineto{\pgfqpoint{3.544628in}{1.055586in}}%
\pgfpathlineto{\pgfqpoint{3.544636in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{3.544626in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{3.544603in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{3.544571in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{3.544538in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{3.544513in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{3.544507in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{3.544528in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{3.544575in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{3.544637in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{3.544696in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{3.544739in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{3.544762in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{3.544764in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{3.544750in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{3.544729in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{3.544703in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{3.544889in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{3.544870in}{1.195858in}}%
\pgfpathlineto{\pgfqpoint{3.544849in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{3.544835in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{3.544837in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{3.544860in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{3.544903in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{3.544962in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{3.545024in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{3.545071in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{3.545092in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{3.545086in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{3.545028in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{3.544996in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{3.544973in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{3.544963in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{3.544971in}{1.055586in}}%
\pgfpathlineto{\pgfqpoint{3.544999in}{1.046819in}}%
\pgfpathlineto{\pgfqpoint{3.545051in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{3.545128in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{3.545229in}{1.020518in}}%
\pgfpathlineto{\pgfqpoint{3.545346in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{3.545468in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{3.545588in}{0.994216in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{3.545832in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{3.545980in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{3.546159in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{3.546363in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{0.941614in}}%
\pgfpathlineto{\pgfqpoint{3.546736in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{3.546871in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{3.547007in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{3.547211in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{3.547543in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{3.548026in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{3.548635in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{3.549317in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{3.550035in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{3.550805in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{3.551697in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{3.552785in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{3.554080in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{3.555504in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{3.556902in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{3.558129in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.560066in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{3.561068in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{3.562278in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{3.563710in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{3.565309in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{3.567037in}{0.739973in}}%
\pgfpathlineto{\pgfqpoint{3.568879in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{3.570809in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{3.572770in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{3.574735in}{0.704905in}}%
\pgfpathlineto{\pgfqpoint{3.576761in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{3.578984in}{0.687371in}}%
\pgfpathlineto{\pgfqpoint{3.581548in}{0.678604in}}%
\pgfpathlineto{\pgfqpoint{3.584502in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{3.587750in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{3.591056in}{0.652303in}}%
\pgfpathlineto{\pgfqpoint{3.594148in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{3.596878in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{3.599328in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{3.601758in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{3.604397in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{3.607203in}{0.599701in}}%
\pgfpathlineto{\pgfqpoint{3.609802in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{3.611666in}{0.582167in}}%
\pgfpathlineto{\pgfqpoint{3.612438in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{3.612159in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{3.611223in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{3.610098in}{0.547099in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{0.538332in}}%
\pgfpathlineto{\pgfqpoint{3.607731in}{0.529565in}}%
\pgfpathlineto{\pgfqpoint{3.605959in}{0.520798in}}%
\pgfpathlineto{\pgfqpoint{3.603389in}{0.512031in}}%
\pgfpathlineto{\pgfqpoint{3.599979in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{3.595878in}{0.494497in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{3.586474in}{0.476963in}}%
\pgfpathlineto{\pgfqpoint{3.581609in}{0.468196in}}%
\pgfpathlineto{\pgfqpoint{3.576891in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{3.572408in}{0.450662in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{0.441895in}}%
\pgfpathlineto{\pgfqpoint{3.564105in}{0.433128in}}%
\pgfpathlineto{\pgfqpoint{3.560297in}{0.424361in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{3.553847in}{0.406827in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{0.398060in}}%
\pgfpathlineto{\pgfqpoint{3.549415in}{0.389293in}}%
\pgfpathlineto{\pgfqpoint{3.547928in}{0.380526in}}%
\pgfpathlineto{\pgfqpoint{3.546853in}{0.371759in}}%
\pgfpathlineto{\pgfqpoint{3.546115in}{0.362992in}}%
\pgfpathlineto{\pgfqpoint{3.545627in}{0.354225in}}%
\pgfpathlineto{\pgfqpoint{3.545311in}{0.345458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714823in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{3.712969in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{3.712297in}{0.358330in}}%
\pgfpathlineto{\pgfqpoint{3.711268in}{0.366731in}}%
\pgfpathlineto{\pgfqpoint{3.709779in}{0.375132in}}%
\pgfpathlineto{\pgfqpoint{3.707750in}{0.383533in}}%
\pgfpathlineto{\pgfqpoint{3.705127in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{3.701889in}{0.400335in}}%
\pgfpathlineto{\pgfqpoint{3.698035in}{0.408735in}}%
\pgfpathlineto{\pgfqpoint{3.693585in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{0.425537in}}%
\pgfpathlineto{\pgfqpoint{3.683165in}{0.433938in}}%
\pgfpathlineto{\pgfqpoint{3.677455in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{3.671652in}{0.450740in}}%
\pgfpathlineto{\pgfqpoint{3.665975in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{3.660675in}{0.467542in}}%
\pgfpathlineto{\pgfqpoint{3.656013in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.652199in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{0.492745in}}%
\pgfpathlineto{\pgfqpoint{3.647419in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{0.509546in}}%
\pgfpathlineto{\pgfqpoint{3.646257in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{3.646935in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{3.648316in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{3.650184in}{0.543150in}}%
\pgfpathlineto{\pgfqpoint{3.652284in}{0.551551in}}%
\pgfpathlineto{\pgfqpoint{3.654421in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{3.656531in}{0.568353in}}%
\pgfpathlineto{\pgfqpoint{3.658677in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{3.663590in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{3.666505in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{3.669650in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{3.672851in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{3.675929in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{3.678773in}{0.635560in}}%
\pgfpathlineto{\pgfqpoint{3.681361in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{3.683717in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{3.685865in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{3.687827in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{3.689636in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{3.691335in}{0.685966in}}%
\pgfpathlineto{\pgfqpoint{3.692956in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{3.694501in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{3.695957in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{3.697318in}{0.719569in}}%
\pgfpathlineto{\pgfqpoint{3.698581in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{3.699729in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{3.700739in}{0.744772in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{0.753173in}}%
\pgfpathlineto{\pgfqpoint{3.702319in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{3.702962in}{0.769975in}}%
\pgfpathlineto{\pgfqpoint{3.703584in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{3.704224in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{3.704890in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{3.705563in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{3.706219in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{3.706843in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{3.707430in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{3.707978in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{3.708955in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.709391in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{3.709802in}{0.870786in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{0.879187in}}%
\pgfpathlineto{\pgfqpoint{3.710522in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{3.710802in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{3.711011in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{3.711151in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{3.711236in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{3.711294in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{3.711366in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{3.711494in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{3.711707in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{3.712005in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{3.712352in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{3.712694in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{3.712981in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{3.713187in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{3.713315in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{3.713390in}{1.013601in}}%
\pgfpathlineto{\pgfqpoint{3.713445in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{3.713502in}{1.030403in}}%
\pgfpathlineto{\pgfqpoint{3.713568in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{3.713638in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{3.713750in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{3.713780in}{1.072407in}}%
\pgfpathlineto{\pgfqpoint{3.713794in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{3.713793in}{1.089209in}}%
\pgfpathlineto{\pgfqpoint{3.713785in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{3.713775in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{3.713765in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{3.713755in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{3.713744in}{1.131214in}}%
\pgfpathlineto{\pgfqpoint{3.713730in}{1.139615in}}%
\pgfpathlineto{\pgfqpoint{3.713716in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.713704in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{3.713699in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{3.713706in}{1.173218in}}%
\pgfpathlineto{\pgfqpoint{3.713727in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{3.714065in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{3.714065in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{3.714086in}{1.173218in}}%
\pgfpathlineto{\pgfqpoint{3.714093in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{3.714089in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{3.714076in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.714062in}{1.139615in}}%
\pgfpathlineto{\pgfqpoint{3.714048in}{1.131214in}}%
\pgfpathlineto{\pgfqpoint{3.714037in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{3.714027in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{3.714018in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{3.714007in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{3.713999in}{1.089209in}}%
\pgfpathlineto{\pgfqpoint{3.713999in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{1.072407in}}%
\pgfpathlineto{\pgfqpoint{3.714043in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{3.714091in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{3.714154in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{3.714224in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{3.714290in}{1.030403in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{3.714402in}{1.013601in}}%
\pgfpathlineto{\pgfqpoint{3.714478in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{3.714605in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{3.714811in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{3.715098in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{3.715440in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{3.715787in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{3.716085in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{3.716298in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{3.716426in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{3.716498in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{3.716556in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{3.716641in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{3.716781in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{3.717270in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{0.879187in}}%
\pgfpathlineto{\pgfqpoint{3.717991in}{0.870786in}}%
\pgfpathlineto{\pgfqpoint{3.718401in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{3.718837in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{3.719814in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{3.720362in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{3.720949in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{3.721573in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{3.722229in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{3.722902in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{3.724208in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{3.724830in}{0.769975in}}%
\pgfpathlineto{\pgfqpoint{3.725473in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{3.726196in}{0.753173in}}%
\pgfpathlineto{\pgfqpoint{3.727053in}{0.744772in}}%
\pgfpathlineto{\pgfqpoint{3.728063in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{3.729212in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{3.730474in}{0.719569in}}%
\pgfpathlineto{\pgfqpoint{3.731835in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{3.733291in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{3.734836in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{3.736457in}{0.685966in}}%
\pgfpathlineto{\pgfqpoint{3.738156in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{3.739965in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{3.741927in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{3.744075in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{3.746431in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{3.749020in}{0.635560in}}%
\pgfpathlineto{\pgfqpoint{3.751864in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{3.754941in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{3.758142in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{3.761287in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{3.764202in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{3.766801in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{3.769115in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{3.771261in}{0.568353in}}%
\pgfpathlineto{\pgfqpoint{3.773371in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{0.551551in}}%
\pgfpathlineto{\pgfqpoint{3.777608in}{0.543150in}}%
\pgfpathlineto{\pgfqpoint{3.779476in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{3.780858in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{3.781535in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{3.781388in}{0.509546in}}%
\pgfpathlineto{\pgfqpoint{3.780373in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{3.778456in}{0.492745in}}%
\pgfpathlineto{\pgfqpoint{3.775593in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.771779in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{0.467542in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{3.756140in}{0.450740in}}%
\pgfpathlineto{\pgfqpoint{3.750337in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{3.744627in}{0.433938in}}%
\pgfpathlineto{\pgfqpoint{3.739199in}{0.425537in}}%
\pgfpathlineto{\pgfqpoint{3.734208in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{3.729757in}{0.408735in}}%
\pgfpathlineto{\pgfqpoint{3.725903in}{0.400335in}}%
\pgfpathlineto{\pgfqpoint{3.722665in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{3.720043in}{0.383533in}}%
\pgfpathlineto{\pgfqpoint{3.718013in}{0.375132in}}%
\pgfpathlineto{\pgfqpoint{3.716524in}{0.366731in}}%
\pgfpathlineto{\pgfqpoint{3.715495in}{0.358330in}}%
\pgfpathlineto{\pgfqpoint{3.714823in}{0.349929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883174in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{3.882812in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{3.882737in}{0.390771in}}%
\pgfpathlineto{\pgfqpoint{3.882611in}{0.400614in}}%
\pgfpathlineto{\pgfqpoint{3.882410in}{0.410457in}}%
\pgfpathlineto{\pgfqpoint{3.882116in}{0.420301in}}%
\pgfpathlineto{\pgfqpoint{3.881731in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{3.881276in}{0.439988in}}%
\pgfpathlineto{\pgfqpoint{3.880784in}{0.449831in}}%
\pgfpathlineto{\pgfqpoint{3.880283in}{0.459674in}}%
\pgfpathlineto{\pgfqpoint{3.879781in}{0.469518in}}%
\pgfpathlineto{\pgfqpoint{3.879262in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{3.878685in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{3.878007in}{0.499048in}}%
\pgfpathlineto{\pgfqpoint{3.877194in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{3.876235in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{3.873900in}{0.538422in}}%
\pgfpathlineto{\pgfqpoint{3.872512in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{3.869109in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{3.867040in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{3.864779in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{3.862449in}{0.597482in}}%
\pgfpathlineto{\pgfqpoint{3.860205in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{3.858163in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{3.856350in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{3.854674in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{3.852955in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{3.850999in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.848675in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{3.845983in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{3.843044in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{3.840058in}{0.695916in}}%
\pgfpathlineto{\pgfqpoint{3.837211in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{3.834621in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{3.832315in}{0.725446in}}%
\pgfpathlineto{\pgfqpoint{3.830261in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{3.828422in}{0.745133in}}%
\pgfpathlineto{\pgfqpoint{3.826779in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{3.825332in}{0.764820in}}%
\pgfpathlineto{\pgfqpoint{3.824065in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{3.822933in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{3.820753in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{3.819583in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{3.818374in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{3.816268in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{3.815625in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{3.815354in}{0.863254in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{3.815881in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{3.816637in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{3.817761in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{3.819303in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{3.821265in}{0.922314in}}%
\pgfpathlineto{\pgfqpoint{3.823554in}{0.932158in}}%
\pgfpathlineto{\pgfqpoint{3.826020in}{0.942001in}}%
\pgfpathlineto{\pgfqpoint{3.828539in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{3.831072in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{3.833675in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{3.836431in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{3.839393in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{3.842543in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{3.845812in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{3.849101in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{3.852302in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{3.855321in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{3.858082in}{1.050279in}}%
\pgfpathlineto{\pgfqpoint{3.860551in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{3.864690in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{3.866471in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{3.868138in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.869724in}{1.109339in}}%
\pgfpathlineto{\pgfqpoint{3.871234in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{3.872659in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{3.873983in}{1.138869in}}%
\pgfpathlineto{\pgfqpoint{3.875203in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{3.876329in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{3.877375in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{3.878346in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{3.879228in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{3.879990in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{3.880600in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{3.881317in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{3.881473in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{3.881563in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{3.881645in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{3.881758in}{1.266833in}}%
\pgfpathlineto{\pgfqpoint{3.881915in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{3.882104in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{3.882300in}{1.296364in}}%
\pgfpathlineto{\pgfqpoint{3.882478in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{3.882721in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{3.882786in}{1.335737in}}%
\pgfpathlineto{\pgfqpoint{3.882825in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.355424in}}%
\pgfpathlineto{\pgfqpoint{3.883133in}{1.355424in}}%
\pgfpathlineto{\pgfqpoint{3.883133in}{1.355424in}}%
\pgfpathlineto{\pgfqpoint{3.883160in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{3.883200in}{1.335737in}}%
\pgfpathlineto{\pgfqpoint{3.883264in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{3.883366in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{3.883508in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{3.883685in}{1.296364in}}%
\pgfpathlineto{\pgfqpoint{3.883881in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{3.884070in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{3.884227in}{1.266833in}}%
\pgfpathlineto{\pgfqpoint{3.884340in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{3.884422in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{3.884512in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{3.884668in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{3.884946in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{3.885386in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{3.885995in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{3.886757in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{3.887639in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{3.889656in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{3.890782in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{3.892002in}{1.138869in}}%
\pgfpathlineto{\pgfqpoint{3.893326in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{3.894751in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{3.896262in}{1.109339in}}%
\pgfpathlineto{\pgfqpoint{3.897847in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{3.899514in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{3.901296in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{3.903248in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{3.905434in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{3.907903in}{1.050279in}}%
\pgfpathlineto{\pgfqpoint{3.910664in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{3.913683in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{3.916885in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{3.920173in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{3.923442in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{3.926592in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{3.929554in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{3.932311in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{3.934913in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{3.937447in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{3.939965in}{0.942001in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{0.932158in}}%
\pgfpathlineto{\pgfqpoint{3.944720in}{0.922314in}}%
\pgfpathlineto{\pgfqpoint{3.946682in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{3.948224in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{3.949348in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{3.950105in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{3.950535in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{0.863254in}}%
\pgfpathlineto{\pgfqpoint{3.950360in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{3.949717in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{3.948761in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{3.947611in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{3.946402in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{3.945232in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{3.944130in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{3.943052in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{3.941920in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{3.940653in}{0.764820in}}%
\pgfpathlineto{\pgfqpoint{3.939206in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{0.745133in}}%
\pgfpathlineto{\pgfqpoint{3.935724in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{3.933671in}{0.725446in}}%
\pgfpathlineto{\pgfqpoint{3.931364in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{3.925928in}{0.695916in}}%
\pgfpathlineto{\pgfqpoint{3.922941in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{3.920002in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{3.917310in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{3.914987in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{3.911311in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{3.909635in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{3.907822in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{3.905781in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{3.903536in}{0.597482in}}%
\pgfpathlineto{\pgfqpoint{3.901206in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{3.898945in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{3.896876in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{3.895055in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{3.893473in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{3.892085in}{0.538422in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{3.889750in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{3.887978in}{0.499048in}}%
\pgfpathlineto{\pgfqpoint{3.887300in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{3.886723in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{3.886204in}{0.469518in}}%
\pgfpathlineto{\pgfqpoint{3.885703in}{0.459674in}}%
\pgfpathlineto{\pgfqpoint{3.885201in}{0.449831in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{0.439988in}}%
\pgfpathlineto{\pgfqpoint{3.884254in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{3.883869in}{0.420301in}}%
\pgfpathlineto{\pgfqpoint{3.883576in}{0.410457in}}%
\pgfpathlineto{\pgfqpoint{3.883374in}{0.400614in}}%
\pgfpathlineto{\pgfqpoint{3.883249in}{0.390771in}}%
\pgfpathlineto{\pgfqpoint{3.883174in}{0.380927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053053in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{4.051126in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{4.050646in}{0.293161in}}%
\pgfpathlineto{\pgfqpoint{4.049966in}{0.301704in}}%
\pgfpathlineto{\pgfqpoint{4.048980in}{0.310247in}}%
\pgfpathlineto{\pgfqpoint{4.047543in}{0.318789in}}%
\pgfpathlineto{\pgfqpoint{4.045478in}{0.327332in}}%
\pgfpathlineto{\pgfqpoint{4.042604in}{0.335874in}}%
\pgfpathlineto{\pgfqpoint{4.038766in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{4.033870in}{0.352959in}}%
\pgfpathlineto{\pgfqpoint{4.027925in}{0.361502in}}%
\pgfpathlineto{\pgfqpoint{4.021098in}{0.370044in}}%
\pgfpathlineto{\pgfqpoint{4.013751in}{0.378587in}}%
\pgfpathlineto{\pgfqpoint{4.006420in}{0.387129in}}%
\pgfpathlineto{\pgfqpoint{3.999719in}{0.395672in}}%
\pgfpathlineto{\pgfqpoint{3.994180in}{0.404215in}}%
\pgfpathlineto{\pgfqpoint{3.990105in}{0.412757in}}%
\pgfpathlineto{\pgfqpoint{3.987485in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{3.986035in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{3.985328in}{0.438385in}}%
\pgfpathlineto{\pgfqpoint{3.984962in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{3.984700in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{3.984654in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{0.489640in}}%
\pgfpathlineto{\pgfqpoint{3.985762in}{0.498183in}}%
\pgfpathlineto{\pgfqpoint{3.986467in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{3.987186in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{3.987964in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{3.988900in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{3.990091in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{3.991605in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{3.993489in}{0.557980in}}%
\pgfpathlineto{\pgfqpoint{3.995762in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{3.998391in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{4.001271in}{0.583608in}}%
\pgfpathlineto{\pgfqpoint{4.004234in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{4.007095in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{4.009714in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{4.012029in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.014067in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{4.015927in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{4.017735in}{0.643406in}}%
\pgfpathlineto{\pgfqpoint{4.019587in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{4.021505in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{4.023433in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{4.025284in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{4.026991in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{4.028543in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{4.029973in}{0.703204in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{4.032632in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{4.033884in}{0.728831in}}%
\pgfpathlineto{\pgfqpoint{4.035070in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{4.036192in}{0.745916in}}%
\pgfpathlineto{\pgfqpoint{4.037268in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{4.038330in}{0.763001in}}%
\pgfpathlineto{\pgfqpoint{4.039398in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{4.040470in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{4.041525in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{4.043479in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{4.044369in}{0.814257in}}%
\pgfpathlineto{\pgfqpoint{4.045225in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{4.046066in}{0.831342in}}%
\pgfpathlineto{\pgfqpoint{4.046886in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{4.047649in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{4.048310in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{4.048835in}{0.865512in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{4.049515in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{4.049743in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{4.049939in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{4.050112in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{4.050258in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{4.050378in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{4.050487in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{4.050604in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.050739in}{0.950937in}}%
\pgfpathlineto{\pgfqpoint{4.050890in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{4.051047in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{4.051203in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{4.051355in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{4.051502in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.051635in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{4.051741in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{4.051812in}{1.019278in}}%
\pgfpathlineto{\pgfqpoint{4.051851in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{4.051869in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{4.051883in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{4.051903in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{4.051933in}{1.061990in}}%
\pgfpathlineto{\pgfqpoint{4.051967in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{4.051999in}{1.079075in}}%
\pgfpathlineto{\pgfqpoint{4.052020in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{4.052026in}{1.096160in}}%
\pgfpathlineto{\pgfqpoint{4.052019in}{1.104703in}}%
\pgfpathlineto{\pgfqpoint{4.052004in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{4.051990in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{4.051985in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.052193in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.052193in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.052188in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{4.052174in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{1.104703in}}%
\pgfpathlineto{\pgfqpoint{4.052152in}{1.096160in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{4.052179in}{1.079075in}}%
\pgfpathlineto{\pgfqpoint{4.052211in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{4.052246in}{1.061990in}}%
\pgfpathlineto{\pgfqpoint{4.052275in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{4.052295in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{4.052309in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{4.052327in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{4.052366in}{1.019278in}}%
\pgfpathlineto{\pgfqpoint{4.052437in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{4.052543in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{4.052676in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.052823in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{4.052976in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{4.053131in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{4.053288in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{4.053439in}{0.950937in}}%
\pgfpathlineto{\pgfqpoint{4.053574in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.053691in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{4.053800in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{4.053920in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{4.054066in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{4.054239in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{4.054435in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{4.054663in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{4.054951in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{4.055343in}{0.865512in}}%
\pgfpathlineto{\pgfqpoint{4.055868in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{4.056529in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{4.057292in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{0.831342in}}%
\pgfpathlineto{\pgfqpoint{4.058953in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{4.059810in}{0.814257in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{4.061645in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{4.062653in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{4.063708in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{4.064781in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{4.065848in}{0.763001in}}%
\pgfpathlineto{\pgfqpoint{4.066910in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{4.067987in}{0.745916in}}%
\pgfpathlineto{\pgfqpoint{4.069108in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{4.070294in}{0.728831in}}%
\pgfpathlineto{\pgfqpoint{4.071546in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{4.072850in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{4.074205in}{0.703204in}}%
\pgfpathlineto{\pgfqpoint{4.075635in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{4.077187in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{4.078894in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{4.082674in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{4.084591in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{4.086444in}{0.643406in}}%
\pgfpathlineto{\pgfqpoint{4.088252in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{4.090111in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{4.092149in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.094464in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{4.097083in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{4.099945in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{4.102907in}{0.583608in}}%
\pgfpathlineto{\pgfqpoint{4.105787in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{4.108417in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{4.110689in}{0.557980in}}%
\pgfpathlineto{\pgfqpoint{4.112573in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{4.114087in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{4.115278in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{4.116214in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{4.116992in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{4.117712in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{0.498183in}}%
\pgfpathlineto{\pgfqpoint{4.119058in}{0.489640in}}%
\pgfpathlineto{\pgfqpoint{4.119524in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{4.119728in}{0.472555in}}%
\pgfpathlineto{\pgfqpoint{4.119680in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{4.119478in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{4.119216in}{0.446927in}}%
\pgfpathlineto{\pgfqpoint{4.118851in}{0.438385in}}%
\pgfpathlineto{\pgfqpoint{4.118143in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{4.116693in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{4.114073in}{0.412757in}}%
\pgfpathlineto{\pgfqpoint{4.109998in}{0.404215in}}%
\pgfpathlineto{\pgfqpoint{4.104460in}{0.395672in}}%
\pgfpathlineto{\pgfqpoint{4.097758in}{0.387129in}}%
\pgfpathlineto{\pgfqpoint{4.090427in}{0.378587in}}%
\pgfpathlineto{\pgfqpoint{4.083080in}{0.370044in}}%
\pgfpathlineto{\pgfqpoint{4.076254in}{0.361502in}}%
\pgfpathlineto{\pgfqpoint{4.070308in}{0.352959in}}%
\pgfpathlineto{\pgfqpoint{4.065412in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{4.061574in}{0.335874in}}%
\pgfpathlineto{\pgfqpoint{4.058701in}{0.327332in}}%
\pgfpathlineto{\pgfqpoint{4.056636in}{0.318789in}}%
\pgfpathlineto{\pgfqpoint{4.055198in}{0.310247in}}%
\pgfpathlineto{\pgfqpoint{4.054213in}{0.301704in}}%
\pgfpathlineto{\pgfqpoint{4.053532in}{0.293161in}}%
\pgfpathlineto{\pgfqpoint{4.053053in}{0.284619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206607in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931915in, y=0.224640in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206607in}{0.590147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931915in, y=0.542787in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206607in}{0.908295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931915in, y=0.860935in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206607in}{1.226442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931915in, y=1.179082in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341884in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{1.168815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341884in}{0.339297in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.339297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375703in}{0.339297in}}%
\pgfpathlineto{\pgfqpoint{3.375703in}{1.168815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510980in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{3.578619in}{1.213392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510980in}{0.345458in}}%
\pgfpathlineto{\pgfqpoint{3.578619in}{0.345458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544800in}{0.345458in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.213392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680077in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{3.747715in}{1.181619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680077in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{3.747715in}{0.349929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713896in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{3.713896in}{1.181619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849173in}{1.355424in}}%
\pgfpathlineto{\pgfqpoint{3.916812in}{1.355424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849173in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{3.916812in}{0.380927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882993in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{3.882993in}{1.355424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018270in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.085908in}{1.130331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018270in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{4.085908in}{0.284619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206607in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052089in}{0.284619in}}%
\pgfpathlineto{\pgfqpoint{4.052089in}{1.130331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206607in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{3.206607in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221186in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.221186in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206607in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.221186in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206607in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{4.221186in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713896in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c) LPIPS (self)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576288in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{5.590867in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{5.590867in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{4.576288in}{1.408964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747062in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{4.743708in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{4.742686in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{4.741291in}{0.412749in}}%
\pgfpathlineto{\pgfqpoint{4.739490in}{0.421460in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{0.430171in}}%
\pgfpathlineto{\pgfqpoint{4.734699in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{4.731775in}{0.447593in}}%
\pgfpathlineto{\pgfqpoint{4.728528in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{4.724937in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{4.720968in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{4.716606in}{0.482437in}}%
\pgfpathlineto{\pgfqpoint{4.711881in}{0.491148in}}%
\pgfpathlineto{\pgfqpoint{4.706875in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{4.701708in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{4.686965in}{0.534703in}}%
\pgfpathlineto{\pgfqpoint{4.683080in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{4.680165in}{0.552125in}}%
\pgfpathlineto{\pgfqpoint{4.678400in}{0.560836in}}%
\pgfpathlineto{\pgfqpoint{4.677746in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{4.677930in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{4.678589in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{4.679472in}{0.595680in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{4.681795in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{4.683295in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{4.684976in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{4.686783in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{4.688720in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{4.690845in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{4.693204in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{4.695779in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{4.698472in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{4.701167in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{4.703803in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{4.708970in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{4.711484in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{4.713822in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{4.715874in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{4.717626in}{0.752479in}}%
\pgfpathlineto{\pgfqpoint{4.719165in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{4.720630in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{4.722157in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{4.723854in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{4.725776in}{0.796034in}}%
\pgfpathlineto{\pgfqpoint{4.727896in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{4.730093in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{4.732170in}{0.822167in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{4.735266in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{4.736185in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{4.736811in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{4.737300in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{4.737770in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{4.738276in}{0.883144in}}%
\pgfpathlineto{\pgfqpoint{4.738820in}{0.891855in}}%
\pgfpathlineto{\pgfqpoint{4.739383in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{4.739936in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{4.740852in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{4.741142in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{4.741334in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{4.741510in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{4.741766in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{4.742158in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{4.742665in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{4.743210in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{4.743703in}{0.996387in}}%
\pgfpathlineto{\pgfqpoint{4.744086in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.744342in}{1.013810in}}%
\pgfpathlineto{\pgfqpoint{4.744492in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{4.744576in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{4.744636in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{4.744702in}{1.048654in}}%
\pgfpathlineto{\pgfqpoint{4.744786in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{4.744883in}{1.066076in}}%
\pgfpathlineto{\pgfqpoint{4.744980in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{4.745065in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{1.092209in}}%
\pgfpathlineto{\pgfqpoint{4.745179in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{4.745210in}{1.109631in}}%
\pgfpathlineto{\pgfqpoint{4.745230in}{1.118342in}}%
\pgfpathlineto{\pgfqpoint{4.745243in}{1.127053in}}%
\pgfpathlineto{\pgfqpoint{4.745255in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{4.745272in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{4.745294in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{4.745318in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{4.745338in}{1.170608in}}%
\pgfpathlineto{\pgfqpoint{4.745347in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{4.745344in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{4.745328in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{4.745304in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{4.745260in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{4.745249in}{1.231585in}}%
\pgfpathlineto{\pgfqpoint{4.745246in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{4.745250in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{4.745262in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{4.745507in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{4.745507in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{4.745520in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{4.745524in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{4.745521in}{1.231585in}}%
\pgfpathlineto{\pgfqpoint{4.745509in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{4.745490in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{4.745466in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{4.745442in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{4.745426in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{4.745422in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{4.745432in}{1.170608in}}%
\pgfpathlineto{\pgfqpoint{4.745452in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{4.745476in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{4.745498in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{4.745515in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{4.745527in}{1.127053in}}%
\pgfpathlineto{\pgfqpoint{4.745540in}{1.118342in}}%
\pgfpathlineto{\pgfqpoint{4.745559in}{1.109631in}}%
\pgfpathlineto{\pgfqpoint{4.745591in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{4.745638in}{1.092209in}}%
\pgfpathlineto{\pgfqpoint{4.745704in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{4.745789in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{4.745886in}{1.066076in}}%
\pgfpathlineto{\pgfqpoint{4.745983in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{4.746068in}{1.048654in}}%
\pgfpathlineto{\pgfqpoint{4.746134in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{4.746193in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{4.746277in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{4.746427in}{1.013810in}}%
\pgfpathlineto{\pgfqpoint{4.746684in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.747066in}{0.996387in}}%
\pgfpathlineto{\pgfqpoint{4.747560in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{4.748105in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{4.748612in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{4.749003in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{4.749260in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{4.749435in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{4.749628in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{4.749918in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{4.750328in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{4.750833in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{4.751387in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{4.751950in}{0.891855in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{0.883144in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{4.753470in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{4.753959in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{4.754585in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{4.755504in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{4.756837in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{4.758599in}{0.822167in}}%
\pgfpathlineto{\pgfqpoint{4.760677in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{4.762873in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{4.764994in}{0.796034in}}%
\pgfpathlineto{\pgfqpoint{4.766915in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{4.768612in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{4.770140in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{4.771604in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{4.773144in}{0.752479in}}%
\pgfpathlineto{\pgfqpoint{4.774896in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{4.776948in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{4.779285in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{4.781800in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{4.784375in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{4.786966in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{4.789602in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{4.792297in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{4.794991in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{4.797565in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{4.799925in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{4.802049in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{4.803987in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{4.805794in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{4.807475in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{4.808975in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{4.810244in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{4.811297in}{0.595680in}}%
\pgfpathlineto{\pgfqpoint{4.812181in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{4.812840in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{4.813023in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{4.812370in}{0.560836in}}%
\pgfpathlineto{\pgfqpoint{4.810605in}{0.552125in}}%
\pgfpathlineto{\pgfqpoint{4.807690in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{4.803805in}{0.534703in}}%
\pgfpathlineto{\pgfqpoint{4.799229in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{4.794237in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{4.789062in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{4.778889in}{0.491148in}}%
\pgfpathlineto{\pgfqpoint{4.774164in}{0.482437in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{4.765833in}{0.465015in}}%
\pgfpathlineto{\pgfqpoint{4.762242in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{4.758994in}{0.447593in}}%
\pgfpathlineto{\pgfqpoint{4.756071in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{4.753487in}{0.430171in}}%
\pgfpathlineto{\pgfqpoint{4.751280in}{0.421460in}}%
\pgfpathlineto{\pgfqpoint{4.749478in}{0.412749in}}%
\pgfpathlineto{\pgfqpoint{4.748083in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{4.747062in}{0.395327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915713in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{4.913250in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{4.912417in}{0.394776in}}%
\pgfpathlineto{\pgfqpoint{4.911222in}{0.403707in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{0.412637in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{0.421568in}}%
\pgfpathlineto{\pgfqpoint{4.905092in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{4.902245in}{0.439429in}}%
\pgfpathlineto{\pgfqpoint{4.899085in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{4.895659in}{0.457290in}}%
\pgfpathlineto{\pgfqpoint{4.891963in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{4.887944in}{0.475151in}}%
\pgfpathlineto{\pgfqpoint{4.883563in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{4.878872in}{0.493012in}}%
\pgfpathlineto{\pgfqpoint{4.874036in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{4.869275in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{4.864763in}{0.519804in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{0.528734in}}%
\pgfpathlineto{\pgfqpoint{4.856756in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{4.853337in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{4.850447in}{0.555526in}}%
\pgfpathlineto{\pgfqpoint{4.848274in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{4.847026in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{4.846843in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.847692in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{4.849315in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{4.851285in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{4.853172in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{4.854731in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{4.856017in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{4.857338in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{4.859053in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{4.861340in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{4.864119in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{4.867203in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{4.870484in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{4.873954in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{4.877571in}{0.707345in}}%
\pgfpathlineto{\pgfqpoint{4.881151in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{4.887208in}{0.734136in}}%
\pgfpathlineto{\pgfqpoint{4.889513in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{4.891494in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{4.893320in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{4.895068in}{0.769859in}}%
\pgfpathlineto{\pgfqpoint{4.896707in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{4.898165in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{4.899411in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{4.900502in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{4.901550in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{4.902654in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{4.903846in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{4.905082in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{4.906266in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{4.907302in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{4.908140in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{4.908805in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{4.909369in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{4.909891in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{4.910382in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{4.910830in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{4.911228in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{4.911588in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{4.911918in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{4.912225in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{4.912520in}{0.957400in}}%
\pgfpathlineto{\pgfqpoint{4.912808in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{4.913081in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{4.913322in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{4.913521in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{4.913696in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{4.913867in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{4.914039in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{4.914194in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{4.914306in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{4.914383in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{4.914378in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{4.914368in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{4.914363in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{4.914363in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{4.914363in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{4.914365in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{4.914375in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{4.914394in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{4.914420in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{4.914444in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{4.914462in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{4.914460in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{4.914441in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{4.914394in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{4.914381in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{4.914380in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{4.914387in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{4.914392in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{4.914388in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{4.914381in}{1.261038in}}%
\pgfpathlineto{\pgfqpoint{4.914380in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{4.914583in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{4.914583in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{4.914582in}{1.261038in}}%
\pgfpathlineto{\pgfqpoint{4.914575in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{4.914571in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{4.914575in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{4.914582in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{4.914582in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{4.914569in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{4.914546in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{4.914522in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{4.914503in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{4.914493in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{4.914493in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{4.914519in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{4.914543in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{4.914569in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{4.914588in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{4.914598in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{4.914600in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{4.914600in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{4.914599in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{4.914585in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{4.914579in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{4.914597in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{4.914657in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{4.914923in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{4.915267in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{4.915442in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{4.915641in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{4.915882in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{4.916155in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{4.916443in}{0.957400in}}%
\pgfpathlineto{\pgfqpoint{4.916738in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{4.917045in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{4.917375in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{4.917734in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{4.918133in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{4.918580in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{4.919072in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{4.919593in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{4.920158in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{4.920823in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{4.921661in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{4.922697in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{4.923881in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{4.925116in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{4.926309in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{4.927413in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{4.928461in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{4.929551in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{4.930797in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{4.933895in}{0.769859in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{4.937469in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{4.939450in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{0.734136in}}%
\pgfpathlineto{\pgfqpoint{4.944539in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{4.947812in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{4.951391in}{0.707345in}}%
\pgfpathlineto{\pgfqpoint{4.955009in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{4.961759in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{4.964844in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{4.967623in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{4.969909in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{4.971625in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{4.974231in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{4.975791in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{4.977677in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{4.979648in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{4.981271in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.981937in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{4.980689in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{4.978516in}{0.555526in}}%
\pgfpathlineto{\pgfqpoint{4.975625in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{4.972207in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{4.968382in}{0.528734in}}%
\pgfpathlineto{\pgfqpoint{4.964200in}{0.519804in}}%
\pgfpathlineto{\pgfqpoint{4.959687in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{4.954926in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.493012in}}%
\pgfpathlineto{\pgfqpoint{4.945400in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{4.941019in}{0.475151in}}%
\pgfpathlineto{\pgfqpoint{4.937000in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{0.457290in}}%
\pgfpathlineto{\pgfqpoint{4.929878in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{4.926718in}{0.439429in}}%
\pgfpathlineto{\pgfqpoint{4.923871in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{4.921400in}{0.421568in}}%
\pgfpathlineto{\pgfqpoint{4.919351in}{0.412637in}}%
\pgfpathlineto{\pgfqpoint{4.917740in}{0.403707in}}%
\pgfpathlineto{\pgfqpoint{4.916545in}{0.394776in}}%
\pgfpathlineto{\pgfqpoint{4.915713in}{0.385846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085134in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{5.082022in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{5.081456in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{0.486507in}}%
\pgfpathlineto{\pgfqpoint{5.079875in}{0.495014in}}%
\pgfpathlineto{\pgfqpoint{5.078755in}{0.503521in}}%
\pgfpathlineto{\pgfqpoint{5.077347in}{0.512028in}}%
\pgfpathlineto{\pgfqpoint{5.075625in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{5.073592in}{0.529041in}}%
\pgfpathlineto{\pgfqpoint{5.071267in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.068658in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{5.062468in}{0.563068in}}%
\pgfpathlineto{\pgfqpoint{5.058802in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{5.054769in}{0.580082in}}%
\pgfpathlineto{\pgfqpoint{5.050494in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{0.597095in}}%
\pgfpathlineto{\pgfqpoint{5.042126in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{5.038480in}{0.614109in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{5.032598in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{0.639629in}}%
\pgfpathlineto{\pgfqpoint{5.027791in}{0.648136in}}%
\pgfpathlineto{\pgfqpoint{5.025527in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{5.023410in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{5.021589in}{0.673656in}}%
\pgfpathlineto{\pgfqpoint{5.020204in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{5.018819in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{5.018546in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{5.018252in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{5.017772in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{5.017093in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{5.016384in}{0.741711in}}%
\pgfpathlineto{\pgfqpoint{5.015939in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{5.016062in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{5.016943in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{5.020790in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{5.023249in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{5.025618in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{5.027639in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{5.029204in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{5.030373in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{5.031336in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{5.032332in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{5.033568in}{0.852299in}}%
\pgfpathlineto{\pgfqpoint{5.035164in}{0.860805in}}%
\pgfpathlineto{\pgfqpoint{5.037139in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{5.039444in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{5.042003in}{0.886326in}}%
\pgfpathlineto{\pgfqpoint{5.044751in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{5.047639in}{0.903339in}}%
\pgfpathlineto{\pgfqpoint{5.050611in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{5.053573in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{5.056395in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{5.058946in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{0.945873in}}%
\pgfpathlineto{\pgfqpoint{5.062975in}{0.954380in}}%
\pgfpathlineto{\pgfqpoint{5.064511in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{5.065841in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{5.067058in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{5.068229in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{5.069391in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{5.070550in}{1.005421in}}%
\pgfpathlineto{\pgfqpoint{5.071676in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{5.072722in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{5.073648in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{5.074450in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{5.075164in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{5.075841in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{5.076524in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{5.077235in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{5.077968in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{5.078702in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{5.079402in}{1.098995in}}%
\pgfpathlineto{\pgfqpoint{5.080029in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{5.080951in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{5.081246in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{5.081472in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{5.081670in}{1.150036in}}%
\pgfpathlineto{\pgfqpoint{5.081871in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{5.082086in}{1.167049in}}%
\pgfpathlineto{\pgfqpoint{5.082311in}{1.175556in}}%
\pgfpathlineto{\pgfqpoint{5.082532in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{5.082739in}{1.192570in}}%
\pgfpathlineto{\pgfqpoint{5.082923in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{5.083080in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{5.083203in}{1.218090in}}%
\pgfpathlineto{\pgfqpoint{5.083290in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{5.083337in}{1.235104in}}%
\pgfpathlineto{\pgfqpoint{5.083352in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{5.083347in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{5.083336in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{5.083333in}{1.269131in}}%
\pgfpathlineto{\pgfqpoint{5.083341in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{5.083359in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{5.083381in}{1.294651in}}%
\pgfpathlineto{\pgfqpoint{5.083405in}{1.303158in}}%
\pgfpathlineto{\pgfqpoint{5.083429in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{5.083727in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{5.083727in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.303158in}}%
\pgfpathlineto{\pgfqpoint{5.083775in}{1.294651in}}%
\pgfpathlineto{\pgfqpoint{5.083797in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{5.083815in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{5.083823in}{1.269131in}}%
\pgfpathlineto{\pgfqpoint{5.083819in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{5.083809in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{5.083819in}{1.235104in}}%
\pgfpathlineto{\pgfqpoint{5.083866in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{5.083952in}{1.218090in}}%
\pgfpathlineto{\pgfqpoint{5.084076in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{5.084233in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{5.084417in}{1.192570in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{5.084845in}{1.175556in}}%
\pgfpathlineto{\pgfqpoint{5.085070in}{1.167049in}}%
\pgfpathlineto{\pgfqpoint{5.085285in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{5.085486in}{1.150036in}}%
\pgfpathlineto{\pgfqpoint{5.085684in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{5.085910in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{5.086205in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{5.086606in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{5.087127in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{5.087754in}{1.098995in}}%
\pgfpathlineto{\pgfqpoint{5.088454in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{5.089188in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{5.089921in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{5.090632in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{5.091315in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{5.091992in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{5.092705in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{5.093508in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{5.094434in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{5.095479in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{5.096605in}{1.005421in}}%
\pgfpathlineto{\pgfqpoint{5.097765in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{5.098927in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{5.100098in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{5.101315in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{5.102645in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{5.104181in}{0.954380in}}%
\pgfpathlineto{\pgfqpoint{5.106015in}{0.945873in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{5.110761in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{5.113583in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{5.116545in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{5.119517in}{0.903339in}}%
\pgfpathlineto{\pgfqpoint{5.122405in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{5.125153in}{0.886326in}}%
\pgfpathlineto{\pgfqpoint{5.127712in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{5.130017in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{5.131992in}{0.860805in}}%
\pgfpathlineto{\pgfqpoint{5.133587in}{0.852299in}}%
\pgfpathlineto{\pgfqpoint{5.134823in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{5.135820in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{5.136783in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{5.137952in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{5.139517in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{5.141537in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{5.143907in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{5.146365in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{5.148573in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{5.151094in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{5.151217in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{5.150771in}{0.741711in}}%
\pgfpathlineto{\pgfqpoint{5.150063in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{5.149384in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{5.148903in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{5.148610in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{5.148337in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{5.147849in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{5.146952in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{5.145567in}{0.673656in}}%
\pgfpathlineto{\pgfqpoint{5.143746in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{5.141629in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{0.648136in}}%
\pgfpathlineto{\pgfqpoint{5.137023in}{0.639629in}}%
\pgfpathlineto{\pgfqpoint{5.134558in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{5.131828in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{5.128676in}{0.614109in}}%
\pgfpathlineto{\pgfqpoint{5.125030in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{5.120960in}{0.597095in}}%
\pgfpathlineto{\pgfqpoint{5.116662in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{0.580082in}}%
\pgfpathlineto{\pgfqpoint{5.108354in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{5.104687in}{0.563068in}}%
\pgfpathlineto{\pgfqpoint{5.101414in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{5.098497in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{5.095888in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{5.093564in}{0.529041in}}%
\pgfpathlineto{\pgfqpoint{5.091531in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{5.089809in}{0.512028in}}%
\pgfpathlineto{\pgfqpoint{5.088401in}{0.503521in}}%
\pgfpathlineto{\pgfqpoint{5.087281in}{0.495014in}}%
\pgfpathlineto{\pgfqpoint{5.086400in}{0.486507in}}%
\pgfpathlineto{\pgfqpoint{5.085700in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{5.085134in}{0.469494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252808in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{5.252541in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{5.252520in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{5.252487in}{0.456092in}}%
\pgfpathlineto{\pgfqpoint{5.252429in}{0.465376in}}%
\pgfpathlineto{\pgfqpoint{5.252334in}{0.474659in}}%
\pgfpathlineto{\pgfqpoint{5.252198in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{5.252020in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{5.251804in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{5.251550in}{0.511792in}}%
\pgfpathlineto{\pgfqpoint{5.251258in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{5.250926in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{5.250554in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{5.250141in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{5.249685in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{5.249183in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{5.248632in}{0.576775in}}%
\pgfpathlineto{\pgfqpoint{5.248028in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{5.247353in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{5.246577in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{5.245661in}{0.613908in}}%
\pgfpathlineto{\pgfqpoint{5.244572in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{5.243299in}{0.632475in}}%
\pgfpathlineto{\pgfqpoint{5.241852in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{5.240248in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{5.238495in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{5.236584in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{5.234507in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{5.232283in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{5.229965in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{5.227619in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{5.225287in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{5.222964in}{0.725307in}}%
\pgfpathlineto{\pgfqpoint{5.220608in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{5.218180in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{5.215682in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{5.213174in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{5.210740in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{5.208432in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{5.206240in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{5.204112in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{5.202007in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{5.199943in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{5.197981in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{5.196179in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{5.194537in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{5.193006in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{5.191532in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{5.190121in}{0.873840in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{5.187769in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{5.186939in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{5.186303in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{5.185784in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{5.185352in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{5.185063in}{0.938823in}}%
\pgfpathlineto{\pgfqpoint{5.185036in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{5.185368in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{5.186087in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{5.187156in}{0.975956in}}%
\pgfpathlineto{\pgfqpoint{5.188539in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{5.190238in}{0.994523in}}%
\pgfpathlineto{\pgfqpoint{5.192292in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{5.197603in}{1.022372in}}%
\pgfpathlineto{\pgfqpoint{5.200836in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{5.204352in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{5.208013in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{5.211648in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{5.215101in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{5.218282in}{1.078072in}}%
\pgfpathlineto{\pgfqpoint{5.221202in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{5.223951in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{5.226633in}{1.105922in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{5.231941in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{5.234494in}{1.133772in}}%
\pgfpathlineto{\pgfqpoint{5.236913in}{1.143055in}}%
\pgfpathlineto{\pgfqpoint{5.239178in}{1.152338in}}%
\pgfpathlineto{\pgfqpoint{5.241287in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.243222in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{5.244938in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{5.246383in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{5.247531in}{1.198755in}}%
\pgfpathlineto{\pgfqpoint{5.248403in}{1.208038in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{1.217321in}}%
\pgfpathlineto{\pgfqpoint{5.249570in}{1.226604in}}%
\pgfpathlineto{\pgfqpoint{5.249995in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{5.250364in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{5.250692in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{5.250982in}{1.263738in}}%
\pgfpathlineto{\pgfqpoint{5.251236in}{1.273021in}}%
\pgfpathlineto{\pgfqpoint{5.251461in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{5.251660in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{5.251833in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{5.251976in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{5.252167in}{1.328721in}}%
\pgfpathlineto{\pgfqpoint{5.252231in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{5.252291in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{5.252357in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{5.252992in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{5.252992in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{5.253058in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{5.253118in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{5.253182in}{1.328721in}}%
\pgfpathlineto{\pgfqpoint{5.253264in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{5.253373in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{5.253516in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{5.253689in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{5.253888in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{5.254113in}{1.273021in}}%
\pgfpathlineto{\pgfqpoint{5.254367in}{1.263738in}}%
\pgfpathlineto{\pgfqpoint{5.254657in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{5.254984in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{5.255354in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{5.255779in}{1.226604in}}%
\pgfpathlineto{\pgfqpoint{5.256290in}{1.217321in}}%
\pgfpathlineto{\pgfqpoint{5.256946in}{1.208038in}}%
\pgfpathlineto{\pgfqpoint{5.257818in}{1.198755in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{5.260411in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{5.262127in}{1.170905in}}%
\pgfpathlineto{\pgfqpoint{5.264062in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.266171in}{1.152338in}}%
\pgfpathlineto{\pgfqpoint{5.268436in}{1.143055in}}%
\pgfpathlineto{\pgfqpoint{5.270855in}{1.133772in}}%
\pgfpathlineto{\pgfqpoint{5.273408in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{1.105922in}}%
\pgfpathlineto{\pgfqpoint{5.281397in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{5.284147in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{5.287067in}{1.078072in}}%
\pgfpathlineto{\pgfqpoint{5.290248in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{5.293701in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{5.297336in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{5.300997in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{5.304513in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{5.307746in}{1.022372in}}%
\pgfpathlineto{\pgfqpoint{5.310606in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{5.313057in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{5.315111in}{0.994523in}}%
\pgfpathlineto{\pgfqpoint{5.316809in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.975956in}}%
\pgfpathlineto{\pgfqpoint{5.319262in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{5.319981in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{5.320313in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{5.320286in}{0.938823in}}%
\pgfpathlineto{\pgfqpoint{5.319997in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{5.319565in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{5.319046in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{5.318410in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{5.317580in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{5.316510in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{5.315228in}{0.873840in}}%
\pgfpathlineto{\pgfqpoint{5.313817in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{5.312343in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{5.310812in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{5.309170in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{5.307368in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{5.305406in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{5.303342in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{5.301237in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{5.299108in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{5.296917in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{5.294609in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{5.292175in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{5.289667in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{5.287169in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{5.284741in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{5.282385in}{0.725307in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{5.277730in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{5.275384in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{5.273066in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{5.268765in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{5.266854in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{5.265101in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{5.263497in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{5.262050in}{0.632475in}}%
\pgfpathlineto{\pgfqpoint{5.260777in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{5.259688in}{0.613908in}}%
\pgfpathlineto{\pgfqpoint{5.258772in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{5.257321in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{5.256716in}{0.576775in}}%
\pgfpathlineto{\pgfqpoint{5.256166in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{5.255664in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{5.255208in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{5.254795in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{5.254423in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{5.253799in}{0.511792in}}%
\pgfpathlineto{\pgfqpoint{5.253545in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{5.253329in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{5.253151in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{5.253014in}{0.474659in}}%
\pgfpathlineto{\pgfqpoint{5.252920in}{0.465376in}}%
\pgfpathlineto{\pgfqpoint{5.252862in}{0.456092in}}%
\pgfpathlineto{\pgfqpoint{5.252829in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{5.252808in}{0.437526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422304in}{0.308694in}}%
\pgfpathlineto{\pgfqpoint{5.421238in}{0.308694in}}%
\pgfpathlineto{\pgfqpoint{5.420977in}{0.317296in}}%
\pgfpathlineto{\pgfqpoint{5.420598in}{0.325898in}}%
\pgfpathlineto{\pgfqpoint{5.420051in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.419268in}{0.343102in}}%
\pgfpathlineto{\pgfqpoint{5.418162in}{0.351704in}}%
\pgfpathlineto{\pgfqpoint{5.416628in}{0.360306in}}%
\pgfpathlineto{\pgfqpoint{5.414555in}{0.368909in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{0.377511in}}%
\pgfpathlineto{\pgfqpoint{5.408386in}{0.386113in}}%
\pgfpathlineto{\pgfqpoint{5.404179in}{0.394715in}}%
\pgfpathlineto{\pgfqpoint{5.399252in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{5.393729in}{0.411919in}}%
\pgfpathlineto{\pgfqpoint{5.387821in}{0.420521in}}%
\pgfpathlineto{\pgfqpoint{5.381813in}{0.429123in}}%
\pgfpathlineto{\pgfqpoint{5.376025in}{0.437725in}}%
\pgfpathlineto{\pgfqpoint{5.370765in}{0.446327in}}%
\pgfpathlineto{\pgfqpoint{5.366271in}{0.454929in}}%
\pgfpathlineto{\pgfqpoint{5.362674in}{0.463531in}}%
\pgfpathlineto{\pgfqpoint{5.359985in}{0.472133in}}%
\pgfpathlineto{\pgfqpoint{5.358119in}{0.480735in}}%
\pgfpathlineto{\pgfqpoint{5.356935in}{0.489337in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{5.356027in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{5.356054in}{0.515144in}}%
\pgfpathlineto{\pgfqpoint{5.356266in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{5.356860in}{0.540950in}}%
\pgfpathlineto{\pgfqpoint{5.357030in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{5.356987in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{5.356684in}{0.566756in}}%
\pgfpathlineto{\pgfqpoint{5.356146in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{5.355473in}{0.583960in}}%
\pgfpathlineto{\pgfqpoint{5.354814in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{5.354328in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{5.354132in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{5.354277in}{0.618368in}}%
\pgfpathlineto{\pgfqpoint{5.354745in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{5.355481in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{5.356425in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{5.357541in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{5.358818in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{5.360256in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{5.363596in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{5.365459in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{5.367422in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{5.369465in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{5.371568in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{5.373703in}{0.730195in}}%
\pgfpathlineto{\pgfqpoint{5.375830in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{5.377907in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{5.379890in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{5.381750in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{5.383464in}{0.773205in}}%
\pgfpathlineto{\pgfqpoint{5.385015in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{5.386393in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{5.387604in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{5.388679in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{5.389691in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{5.390738in}{0.824818in}}%
\pgfpathlineto{\pgfqpoint{5.391933in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{5.395038in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{5.396923in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{5.398899in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{5.400824in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{5.402574in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{5.405342in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{5.406416in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{0.919440in}}%
\pgfpathlineto{\pgfqpoint{5.408341in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{5.409332in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{5.410383in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{5.411485in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{5.412606in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{5.413702in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{5.414726in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{5.415635in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{5.416406in}{0.996859in}}%
\pgfpathlineto{\pgfqpoint{5.417033in}{1.005461in}}%
\pgfpathlineto{\pgfqpoint{5.417537in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{5.417948in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{5.418303in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{5.418628in}{1.039869in}}%
\pgfpathlineto{\pgfqpoint{5.418936in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{5.419224in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{5.419485in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{5.419713in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{5.419913in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{5.420092in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{5.420260in}{1.100084in}}%
\pgfpathlineto{\pgfqpoint{5.420422in}{1.108686in}}%
\pgfpathlineto{\pgfqpoint{5.420578in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{5.420726in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{5.420862in}{1.134492in}}%
\pgfpathlineto{\pgfqpoint{5.420988in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{5.421107in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{5.421223in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{5.422319in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{5.422319in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{5.422435in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{5.422554in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{5.422680in}{1.134492in}}%
\pgfpathlineto{\pgfqpoint{5.422816in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{5.422964in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{1.108686in}}%
\pgfpathlineto{\pgfqpoint{5.423282in}{1.100084in}}%
\pgfpathlineto{\pgfqpoint{5.423450in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{5.423629in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{5.423828in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{5.424057in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{5.424318in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{5.424606in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{5.424914in}{1.039869in}}%
\pgfpathlineto{\pgfqpoint{5.425239in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{5.425594in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{5.426005in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{5.426509in}{1.005461in}}%
\pgfpathlineto{\pgfqpoint{5.427136in}{0.996859in}}%
\pgfpathlineto{\pgfqpoint{5.427907in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{5.428816in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{5.429840in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{5.430936in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{5.433159in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{5.434210in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{5.435200in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{5.436153in}{0.919440in}}%
\pgfpathlineto{\pgfqpoint{5.437126in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{5.438200in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{5.439462in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{5.440968in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{5.442718in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{5.444643in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{5.446619in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{5.448504in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{5.450184in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{5.451609in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{5.452804in}{0.824818in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{5.454862in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{5.455938in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{5.457149in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{5.458527in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{5.460078in}{0.773205in}}%
\pgfpathlineto{\pgfqpoint{5.461792in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{5.463652in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{5.467712in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{5.469839in}{0.730195in}}%
\pgfpathlineto{\pgfqpoint{5.471974in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{5.474077in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{5.476120in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{5.478082in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{5.483286in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{5.484724in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{5.487117in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{5.488061in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{5.488797in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{5.489265in}{0.618368in}}%
\pgfpathlineto{\pgfqpoint{5.489410in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{5.489214in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{5.488728in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{5.488069in}{0.583960in}}%
\pgfpathlineto{\pgfqpoint{5.487395in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{5.486858in}{0.566756in}}%
\pgfpathlineto{\pgfqpoint{5.486555in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{5.486512in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{5.486682in}{0.540950in}}%
\pgfpathlineto{\pgfqpoint{5.486972in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{5.487488in}{0.515144in}}%
\pgfpathlineto{\pgfqpoint{5.487515in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{5.487258in}{0.497939in}}%
\pgfpathlineto{\pgfqpoint{5.486607in}{0.489337in}}%
\pgfpathlineto{\pgfqpoint{5.485423in}{0.480735in}}%
\pgfpathlineto{\pgfqpoint{5.483557in}{0.472133in}}%
\pgfpathlineto{\pgfqpoint{5.480868in}{0.463531in}}%
\pgfpathlineto{\pgfqpoint{5.477271in}{0.454929in}}%
\pgfpathlineto{\pgfqpoint{5.472777in}{0.446327in}}%
\pgfpathlineto{\pgfqpoint{5.467517in}{0.437725in}}%
\pgfpathlineto{\pgfqpoint{5.461729in}{0.429123in}}%
\pgfpathlineto{\pgfqpoint{5.455721in}{0.420521in}}%
\pgfpathlineto{\pgfqpoint{5.449813in}{0.411919in}}%
\pgfpathlineto{\pgfqpoint{5.444290in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{5.439363in}{0.394715in}}%
\pgfpathlineto{\pgfqpoint{5.435156in}{0.386113in}}%
\pgfpathlineto{\pgfqpoint{5.431708in}{0.377511in}}%
\pgfpathlineto{\pgfqpoint{5.428987in}{0.368909in}}%
\pgfpathlineto{\pgfqpoint{5.426914in}{0.360306in}}%
\pgfpathlineto{\pgfqpoint{5.425380in}{0.351704in}}%
\pgfpathlineto{\pgfqpoint{5.424274in}{0.343102in}}%
\pgfpathlineto{\pgfqpoint{5.423491in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.422944in}{0.325898in}}%
\pgfpathlineto{\pgfqpoint{5.422565in}{0.317296in}}%
\pgfpathlineto{\pgfqpoint{5.422304in}{0.308694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576288in}{0.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409621in, y=0.224640in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576288in}{0.749086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409621in, y=0.701726in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576288in}{1.226172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409621in, y=1.178811in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711566in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{4.779204in}{1.257718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711566in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{4.779204in}{0.395327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745385in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{4.745385in}{1.257718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880662in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{1.269969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880662in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{0.385846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914481in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{4.914481in}{1.269969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049759in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{5.117397in}{1.311665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049759in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{5.117397in}{0.469494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083578in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{5.083578in}{1.311665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218855in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{5.286494in}{1.356570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218855in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{5.286494in}{0.437526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252674in}{0.437526in}}%
\pgfpathlineto{\pgfqpoint{5.252674in}{1.356570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387952in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{5.455590in}{1.160298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387952in}{0.308694in}}%
\pgfpathlineto{\pgfqpoint{5.455590in}{0.308694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.576288in}{0.272000in}}{\pgfqpoint{1.014579in}{1.136964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421771in}{0.308694in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{1.160298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576288in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{4.576288in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590867in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{5.590867in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576288in}{0.272000in}}%
\pgfpathlineto{\pgfqpoint{5.590867in}{0.272000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576288in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{5.590867in}{1.408964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083578in,y=1.492298in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (d) LPIPS (AlexNet)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724870in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{0.933203in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{0.933203in}{0.140291in}}%
\pgfpathlineto{\pgfqpoint{0.724870in}{0.140291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002648in,y=0.043068in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492618in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{1.700951in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{1.700951in}{0.140291in}}%
\pgfpathlineto{\pgfqpoint{1.492618in}{0.140291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770395in,y=0.043068in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205002in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{2.413336in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{2.413336in}{0.140291in}}%
\pgfpathlineto{\pgfqpoint{2.205002in}{0.140291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482780in,y=0.043068in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont JPEG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076944in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{3.285277in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{3.285277in}{0.140291in}}%
\pgfpathlineto{\pgfqpoint{3.076944in}{0.140291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354722in,y=0.043068in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont StAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987497in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{4.195830in}{0.043068in}}%
\pgfpathlineto{\pgfqpoint{4.195830in}{0.140291in}}%
\pgfpathlineto{\pgfqpoint{3.987497in}{0.140291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265274in,y=0.043068in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont ReColorAdv}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/lpips_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453354in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.469322in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.469322in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{0.453354in}{1.753093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.329412,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499534in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{1.487449in}}%
\pgfpathlineto{\pgfqpoint{0.499534in}{1.487449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.635294,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658777in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.786171in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.786171in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{0.658777in}{1.020746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.619608,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818020in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.945414in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{0.945414in}{1.624363in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.624363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.427451,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977262in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.104656in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.104656in}{1.500499in}}%
\pgfpathlineto{\pgfqpoint{0.977262in}{1.500499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.286275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136505in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.263899in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.263899in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{1.136505in}{1.613525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453354in}{0.868349in}}{\pgfqpoint{1.015968in}{0.884744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.235294,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295748in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{-0.458767in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{1.520627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563231in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595558in, y=0.614298in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722474in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754800in, y=0.446964in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881717in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914043in, y=0.302659in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont AlexNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040959in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073286in, y=0.493355in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (init)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200202in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232528in, y=0.177106in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont ResNet-50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359445in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391771in, y=0.493355in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (init)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656548in,y=0.121550in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c) Distance models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453354in}{0.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178662in, y=0.820989in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453354in}{1.310721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178662in, y=1.263361in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453354in}{1.753093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178662in, y=1.705733in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123106in,y=1.753093in,right,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Perceptibility correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453354in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{0.453354in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469322in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.469322in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453354in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.469322in}{0.868349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453354in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.469322in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/perceptual_study.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810979in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810979in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255283in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255283in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699587in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699587in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175308in,y=0.122750in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a) Mean LPIPS distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247818in, y=0.352956in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{0.738511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=0.691151in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.029345in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.414899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.367539in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.753093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.705733in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122818in,y=1.076705in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Perceptibility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633257in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{0.633257in}{0.542965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882068in}{0.550906in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.604832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326371in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{1.094820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606599in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.606599in}{0.557629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828751in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.624858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264169in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{1.264169in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695460in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{0.695460in}{0.518952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988700in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{0.703117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459662in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713232in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{0.713232in}{0.563108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890954in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{0.724677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166422in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{1.166422in}{1.065665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882068in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.662743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281941in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.281941in}{1.157346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761789in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{1.761789in}{1.704990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588827in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{0.588827in}{0.532044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793207in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.793207in}{0.579492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104219in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{0.865087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588827in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{0.588827in}{0.671404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802093in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{0.802093in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201966in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{1.209993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588827in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{0.588827in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{0.606599in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.633257in}{0.492245in}}%
\pgfpathlineto{\pgfqpoint{0.695460in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{0.713232in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{0.793207in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{0.802093in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{0.832121in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{1.166422in}{1.002059in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{1.036047in}}%
\pgfpathlineto{\pgfqpoint{1.264169in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{1.281941in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{1.282457in}}%
\pgfpathlineto{\pgfqpoint{1.761789in}{1.571352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633257in}{0.520376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882068in}{0.577869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326371in}{1.051992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606599in}{0.533904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828751in}{0.596666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264169in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695460in}{0.498393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988700in}{0.670872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459662in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713232in}{0.538976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890954in}{0.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166422in}{1.023217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882068in}{0.632444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281941in}{1.113906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761789in}{1.666854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588827in}{0.510340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793207in}{0.554195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104219in}{0.826868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588827in}{0.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802093in}{0.860261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201966in}{1.166167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820437in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{0.400317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449742in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{2.449742in}{1.753093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449742in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094871in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094871in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740000in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740000in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094871in,y=0.122750in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b) Strength (succ. against AT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167381in, y=0.352956in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{0.738511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097937in, y=0.691151in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{1.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097937in, y=1.029345in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{1.414899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097937in, y=1.367539in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449742in}{1.753093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097937in, y=1.705733in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841980in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{2.841980in}{0.542965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021326in}{0.550906in}}%
\pgfpathlineto{\pgfqpoint{3.021326in}{0.604832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414855in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.094820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973587in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{2.973587in}{0.557629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210994in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{3.210994in}{0.624858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591620in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{3.591620in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701342in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{0.518952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774887in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{2.774887in}{0.703117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017455in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{3.017455in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812304in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{0.563108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897461in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{2.897461in}{0.724677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164545in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{3.164545in}{1.065665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640700in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{2.640700in}{0.662743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847141in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{2.847141in}{1.157346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367115in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{3.367115in}{1.704990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932298in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{2.932298in}{0.532044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130998in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{3.130998in}{0.579492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485819in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{3.485819in}{0.865087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463885in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{3.463885in}{0.671404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701292in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{3.701292in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738710in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{3.738710in}{1.209993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740000in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841980in}{0.520376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021326in}{0.577869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414855in}{1.051992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973587in}{0.533904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210994in}{0.596666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591620in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701342in}{0.498393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774887in}{0.670872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017455in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812304in}{0.538976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897461in}{0.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164545in}{1.023217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640700in}{0.632444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847141in}{1.113906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367115in}{1.666854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932298in}{0.510340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130998in}{0.554195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485819in}{0.826868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.449742in}{0.400317in}}{\pgfqpoint{1.290258in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463885in}{0.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701292in}{0.860261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738710in}{1.166167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449742in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{2.449742in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740000in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449742in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{0.400317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449742in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942545in}{0.392777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.855143in}{0.396031in}}{\pgfqpoint{3.775500in}{0.398995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829984in}{0.369170in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{0.398995in}}%
\pgfpathlineto{\pgfqpoint{3.832050in}{0.424687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998052in,y=0.332678in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Strongest possible attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019731in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{1.549581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019731in}{1.480137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130842in,y=1.431526in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019731in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{1.352846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019731in}{1.283402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130842in,y=1.234791in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019731in}{1.017222in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{1.156111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019731in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130842in,y=1.038056in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont JPEG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019731in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{0.959376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019731in}{0.889932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130842in,y=0.841321in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont StAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652506in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{4.652506in}{1.549581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652506in}{1.480137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763617in,y=1.431526in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont ReColorAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652506in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{4.652506in}{1.352846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652506in}{1.283402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763617in,y=1.234791in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PPGD (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652506in}{1.017222in}}%
\pgfpathlineto{\pgfqpoint{4.652506in}{1.156111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652506in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763617in,y=1.038056in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont LPA (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/perceptual_study_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.530444in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.530444in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747867in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747867in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092311in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092311in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436755in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436755in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530444in,y=0.122750in,right,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a) Mean LPIPS distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247818in, y=0.352956in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{0.738511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=0.691151in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.029345in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.414899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.367539in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530179in}{1.753093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178374in, y=1.705733in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122818in,y=1.076705in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Perceptibility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610090in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{0.610090in}{0.542965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802979in}{0.550906in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{0.604832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147422in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.094820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589423in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.589423in}{0.557629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761645in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{0.761645in}{0.624858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099200in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658312in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{0.518952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885645in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{0.885645in}{0.703117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250756in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672090in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{0.563108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809867in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{0.809867in}{0.724677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023423in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.065665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802979in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{0.662743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112978in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.157346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484977in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{1.704990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575646in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{0.575646in}{0.532044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734090in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.734090in}{0.579492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975200in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.865087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575646in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{0.575646in}{0.671404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740979in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050978in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{1.050978in}{1.209993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575646in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{0.575646in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{0.589423in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.610090in}{0.492245in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{0.734090in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{0.761645in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.802979in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.809867in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{0.885645in}{0.832121in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.002059in}}%
\pgfpathlineto{\pgfqpoint{1.050978in}{1.036047in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.282457in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{1.571352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610090in}{0.520376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802979in}{0.577869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147422in}{1.051992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589423in}{0.533904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761645in}{0.596666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099200in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658312in}{0.498393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885645in}{0.670872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250756in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672090in}{0.538976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809867in}{0.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023423in}{1.023217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802979in}{0.632444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112978in}{1.113906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484977in}{1.666854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575646in}{0.510340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734090in}{0.554195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975200in}{0.826868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530179in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575646in}{0.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740979in}{0.860261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050978in}{1.166167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530444in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.530444in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.530444in}{0.400317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530179in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.530444in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999735in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.999735in}{1.753093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999735in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499867in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499867in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.303095in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499867in,y=0.122750in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b) Strength (succ. against AT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{0.400317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717374in, y=0.352956in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{0.738511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647930in, y=0.691151in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{1.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647930in, y=1.029345in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{1.414899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647930in, y=1.367539in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999735in}{1.753093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647930in, y=1.705733in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303815in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{2.303815in}{0.542965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442852in}{0.550906in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{0.604832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747933in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{2.747933in}{1.094820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405842in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{2.405842in}{0.557629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589891in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{2.589891in}{0.624858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884970in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{2.884970in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194787in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{2.194787in}{0.518952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251802in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{2.251802in}{0.703117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439852in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{2.439852in}{1.299109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280809in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{0.563108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346827in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{2.346827in}{0.724677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553882in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{2.553882in}{1.065665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147774in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{2.147774in}{0.662743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307817in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{2.307817in}{1.157346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710923in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.704990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478862in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{0.532044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685917in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{2.685917in}{0.579492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917978in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{2.917978in}{0.865087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764938in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{2.764938in}{0.671404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983996in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{0.899400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.209993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303815in}{0.520376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442852in}{0.577869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747933in}{1.051992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405842in}{0.533904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589891in}{0.596666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884970in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194787in}{0.498393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251802in}{0.670872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439852in}{1.255112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280809in}{0.538976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346827in}{0.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553882in}{1.023217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147774in}{0.632444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307817in}{1.113906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710923in}{1.666854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478862in}{0.510340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685917in}{0.554195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917978in}{0.826868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999735in}{0.400317in}}{\pgfqpoint{1.000265in}{1.352776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764938in}{0.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983996in}{0.860261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{1.166167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999735in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{1.999735in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999735in}{0.400317in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.400317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999735in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.753093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{1.754684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{1.685239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=1.636628in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{1.419060in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{1.557949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{1.488504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=1.439893in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{1.222325in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{1.361214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{1.291769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=1.243158in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont JPEG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{1.164479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{1.095034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=1.046423in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont StAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{0.967744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{0.898299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=0.849688in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont ReColorAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{0.632120in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{0.771009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{0.701564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=0.652953in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PPGD (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122506in}{0.435385in}}%
\pgfpathlineto{\pgfqpoint{3.122506in}{0.574274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122506in}{0.504829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233617in,y=0.456218in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont LPA (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/perceptual_study_targ.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554705in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{0.554705in}{1.757784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854574in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854574in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316621in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316621in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778668in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778668in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210350in,y=0.110475in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (a) Mean LPIPS distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228359in, y=0.332939in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{0.652007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228359in, y=0.609383in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{0.928451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228359in, y=0.885827in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{1.204895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228359in, y=1.162271in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{1.481340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228359in, y=1.438715in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554705in}{1.757784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165859in, y=1.715160in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110303in,y=1.066673in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Perceptibility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706719in}{0.494176in}}%
\pgfpathlineto{\pgfqpoint{0.706719in}{0.636818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020911in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.020911in}{0.799470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482958in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{1.313174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688237in}{0.424620in}}%
\pgfpathlineto{\pgfqpoint{0.688237in}{0.568221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956224in}{0.649959in}}%
\pgfpathlineto{\pgfqpoint{0.956224in}{0.789502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445994in}{1.198740in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{1.310059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614309in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.756619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725201in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{0.725201in}{1.014102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030152in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.030152in}{1.275406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743683in}{0.441372in}}%
\pgfpathlineto{\pgfqpoint{0.743683in}{0.584809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039393in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{1.039393in}{0.939611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547645in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{1.547645in}{1.435353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614309in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.535012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808369in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{0.811398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076357in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{1.076357in}{1.285820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688237in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{0.688237in}{0.821379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937742in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{0.937742in}{1.166706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390549in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{1.390549in}{1.492441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094839in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{0.781285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178007in}{0.802328in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{0.936891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649295in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{1.649295in}{1.403154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159525in}{1.280699in}}%
\pgfpathlineto{\pgfqpoint{1.159525in}{1.384699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418272in}{1.294835in}}%
\pgfpathlineto{\pgfqpoint{1.418272in}{1.397519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919261in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{1.020287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325862in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{1.508766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743683in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{0.743683in}{0.602960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946983in}{0.789095in}}%
\pgfpathlineto{\pgfqpoint{0.946983in}{0.924301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270417in}{1.121905in}}%
\pgfpathlineto{\pgfqpoint{1.270417in}{1.239036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910020in}{0.611163in}}%
\pgfpathlineto{\pgfqpoint{0.910020in}{0.751811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307380in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{1.153272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806391in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{1.806391in}{1.494771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623550in}{0.372868in}}%
\pgfpathlineto{\pgfqpoint{0.623550in}{0.516480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854574in}{0.556432in}}%
\pgfpathlineto{\pgfqpoint{0.854574in}{0.697822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307380in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{1.120891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623550in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{0.623550in}{0.797931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836092in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{0.836092in}{1.010548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242694in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{1.184564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614309in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{0.614309in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{0.623550in}{0.591089in}}%
\pgfpathlineto{\pgfqpoint{0.623550in}{0.591089in}}%
\pgfpathlineto{\pgfqpoint{0.688237in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{0.688237in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{0.706719in}{0.661532in}}%
\pgfpathlineto{\pgfqpoint{0.725201in}{0.677186in}}%
\pgfpathlineto{\pgfqpoint{0.743683in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{0.743683in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{0.836092in}{0.771111in}}%
\pgfpathlineto{\pgfqpoint{0.854574in}{0.786765in}}%
\pgfpathlineto{\pgfqpoint{0.910020in}{0.833728in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{0.937742in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{0.946983in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{0.956224in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{1.020911in}{0.927653in}}%
\pgfpathlineto{\pgfqpoint{1.030152in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{1.039393in}{0.943307in}}%
\pgfpathlineto{\pgfqpoint{1.076357in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{1.159525in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{1.115502in}}%
\pgfpathlineto{\pgfqpoint{1.270417in}{1.138984in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{1.170292in}}%
\pgfpathlineto{\pgfqpoint{1.307380in}{1.170292in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.390549in}{1.240736in}}%
\pgfpathlineto{\pgfqpoint{1.418272in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{1.445994in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{1.547645in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{1.649295in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{1.806391in}{1.592954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706719in}{0.565497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020911in}{0.729800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482958in}{1.257684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688237in}{0.496420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956224in}{0.719730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445994in}{1.254400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614309in}{0.686424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725201in}{0.948475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030152in}{1.218245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743683in}{0.513090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039393in}{0.872385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547645in}{1.386234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614309in}{0.463080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808369in}{0.741935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076357in}{1.229247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688237in}{0.752027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937742in}{1.105531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390549in}{1.446923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094839in}{0.711404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178007in}{0.869610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649295in}{1.352147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159525in}{1.332699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418272in}{1.346177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919261in}{0.954845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325862in}{1.464460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743683in}{0.531306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946983in}{0.856698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270417in}{1.180471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910020in}{0.681487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307380in}{1.091653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806391in}{1.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623550in}{0.444674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854574in}{0.627127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307380in}{1.058380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554705in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623550in}{0.728382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836092in}{0.945038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242694in}{1.124093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554705in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.554705in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865995in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554705in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{0.375563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554705in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428710in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{2.428710in}{1.757784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428710in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084355in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084355in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740000in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740000in,y=0.278341in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084355in,y=0.110475in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (b) Strength (succ. against AT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102363in, y=0.332939in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{0.652007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102363in, y=0.609383in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{0.928451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102363in, y=0.885827in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{1.204895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102363in, y=1.162271in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{1.481340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102363in, y=1.438715in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428710in}{1.757784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039863in, y=1.715160in, left, base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664742in}{0.494176in}}%
\pgfpathlineto{\pgfqpoint{2.664742in}{0.636818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731618in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.731618in}{0.799470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903397in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{2.903397in}{1.313174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687034in}{0.424620in}}%
\pgfpathlineto{\pgfqpoint{2.687034in}{0.568221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807673in}{0.649959in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.789502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022724in}{1.198740in}}%
\pgfpathlineto{\pgfqpoint{3.022724in}{1.310059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631960in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{0.756619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654252in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{2.654252in}{1.014102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748665in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{2.748665in}{1.275406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621470in}{0.441372in}}%
\pgfpathlineto{\pgfqpoint{2.621470in}{0.584809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639828in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{2.639828in}{0.939611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704081in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{2.704081in}{1.435353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620158in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{2.620158in}{0.535012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649007in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{2.649007in}{0.811398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714571in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{2.714571in}{1.285820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621470in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{2.621470in}{0.821379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656874in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{1.166706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791937in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{2.791937in}{1.492441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614913in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{2.614913in}{0.781285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635894in}{0.802328in}}%
\pgfpathlineto{\pgfqpoint{2.635894in}{0.936891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740797in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{1.403154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600489in}{1.280699in}}%
\pgfpathlineto{\pgfqpoint{2.600489in}{1.384699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669987in}{1.294835in}}%
\pgfpathlineto{\pgfqpoint{2.669987in}{1.397519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628026in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{2.628026in}{1.020287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628026in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{2.628026in}{1.508766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730307in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{2.730307in}{0.602960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734240in}{0.789095in}}%
\pgfpathlineto{\pgfqpoint{2.734240in}{0.924301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770957in}{1.121905in}}%
\pgfpathlineto{\pgfqpoint{2.770957in}{1.239036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559839in}{0.611163in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.751811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570329in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{2.570329in}{1.153272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765711in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{2.765711in}{1.494771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721128in}{0.372868in}}%
\pgfpathlineto{\pgfqpoint{2.721128in}{0.516480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749976in}{0.556432in}}%
\pgfpathlineto{\pgfqpoint{2.749976in}{0.697822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042394in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{3.042394in}{1.120891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946669in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{2.946669in}{0.797931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543306in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{3.543306in}{1.010548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732132in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{3.732132in}{1.184564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740000in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664742in}{0.565497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731618in}{0.729800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903397in}{1.257684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687034in}{0.496420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807673in}{0.719730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022724in}{1.254400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631960in}{0.686424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654252in}{0.948475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748665in}{1.218245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621470in}{0.513090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639828in}{0.872385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704081in}{1.386234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620158in}{0.463080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649007in}{0.741935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714571in}{1.229247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621470in}{0.752027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656874in}{1.105531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791937in}{1.446923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614913in}{0.711404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635894in}{0.869610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740797in}{1.352147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600489in}{1.332699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669987in}{1.346177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628026in}{0.954845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628026in}{1.464460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730307in}{0.531306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734240in}{0.856698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770957in}{1.180471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559839in}{0.681487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570329in}{1.091653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765711in}{1.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721128in}{0.444674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749976in}{0.627127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042394in}{1.058380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428710in}{0.375563in}}{\pgfqpoint{1.311290in}{1.382221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946669in}{0.728382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543306in}{0.945038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732132in}{1.124093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428710in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.428710in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740000in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428710in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{0.375563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428710in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{3.740000in}{1.757784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749999in}{0.375182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745000in}{0.375372in}}{\pgfqpoint{3.740000in}{0.375563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805565in,y=0.320274in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Strongest possible attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{1.777215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.502000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{1.714715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=1.670965in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{1.600154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.239400,0.347938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{1.537654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=1.493904in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{1.298092in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{1.423092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.498159,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{1.360592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=1.316842in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{1.246031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.982654,0.948438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{1.183531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=1.139781in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont JPEG \(\displaystyle L_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{0.943969in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{1.068969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.986937,0.368549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{1.006469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=0.962719in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont JPEG \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{0.891908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299715,0.852264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{0.829408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=0.785658in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont JPEG \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986041in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{3.986041in}{0.714846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518281,0.999840,0.046804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986041in}{0.652346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086041in,y=0.608596in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Elastic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{1.777215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857375,1.000000,0.124824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{1.714715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=1.670965in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Fog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{1.600154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874344,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{1.537654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=1.493904in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Snow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{1.298092in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{1.423092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.633079,0.043941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{1.360592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=1.316842in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Gabor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{1.246031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149189,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{1.183531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=1.139781in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont StAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{0.943969in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{1.068969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.903475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{1.006469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=0.962719in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont ReColorAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{0.891908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691289,0.268295,0.981126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{0.829408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=0.785658in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont PPGD (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748256in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{4.748256in}{0.714846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945858,0.645510,0.953193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748256in}{0.652346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848256in,y=0.608596in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont LPA (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/threat_model_overlap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140647in}{0.428211in}}%
\pgfpathcurveto{\pgfqpoint{1.323849in}{0.428211in}}{\pgfqpoint{1.499572in}{0.463485in}}{\pgfqpoint{1.629115in}{0.526263in}}%
\pgfpathcurveto{\pgfqpoint{1.758658in}{0.589042in}}{\pgfqpoint{1.831444in}{0.674200in}}{\pgfqpoint{1.831444in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{1.831444in}{0.851764in}}{\pgfqpoint{1.758658in}{0.936922in}}{\pgfqpoint{1.629115in}{0.999701in}}%
\pgfpathcurveto{\pgfqpoint{1.499572in}{1.062479in}}{\pgfqpoint{1.323849in}{1.097753in}}{\pgfqpoint{1.140647in}{1.097753in}}%
\pgfpathcurveto{\pgfqpoint{0.957446in}{1.097753in}}{\pgfqpoint{0.781723in}{1.062479in}}{\pgfqpoint{0.652180in}{0.999701in}}%
\pgfpathcurveto{\pgfqpoint{0.522637in}{0.936922in}}{\pgfqpoint{0.449850in}{0.851764in}}{\pgfqpoint{0.449850in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.449850in}{0.674200in}}{\pgfqpoint{0.522637in}{0.589042in}}{\pgfqpoint{0.652180in}{0.526263in}}%
\pgfpathcurveto{\pgfqpoint{0.781723in}{0.463485in}}{\pgfqpoint{0.957446in}{0.428211in}}{\pgfqpoint{1.140647in}{0.428211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475294in}{0.418395in}}%
\pgfpathcurveto{\pgfqpoint{1.663867in}{0.418395in}}{\pgfqpoint{1.844742in}{0.454703in}}{\pgfqpoint{1.978084in}{0.519322in}}%
\pgfpathcurveto{\pgfqpoint{2.111425in}{0.583942in}}{\pgfqpoint{2.186346in}{0.671596in}}{\pgfqpoint{2.186346in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{2.186346in}{0.854367in}}{\pgfqpoint{2.111425in}{0.942022in}}{\pgfqpoint{1.978084in}{1.006642in}}%
\pgfpathcurveto{\pgfqpoint{1.844742in}{1.071261in}}{\pgfqpoint{1.663867in}{1.107569in}}{\pgfqpoint{1.475294in}{1.107569in}}%
\pgfpathcurveto{\pgfqpoint{1.286720in}{1.107569in}}{\pgfqpoint{1.105845in}{1.071261in}}{\pgfqpoint{0.972504in}{1.006642in}}%
\pgfpathcurveto{\pgfqpoint{0.839162in}{0.942022in}}{\pgfqpoint{0.764241in}{0.854367in}}{\pgfqpoint{0.764241in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.764241in}{0.671596in}}{\pgfqpoint{0.839162in}{0.583942in}}{\pgfqpoint{0.972504in}{0.519322in}}%
\pgfpathcurveto{\pgfqpoint{1.105845in}{0.454703in}}{\pgfqpoint{1.286720in}{0.418395in}}{\pgfqpoint{1.475294in}{0.418395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300000in}{0.146080in}}%
\pgfpathcurveto{\pgfqpoint{1.564822in}{0.146080in}}{\pgfqpoint{1.818834in}{0.197069in}}{\pgfqpoint{2.006092in}{0.287817in}}%
\pgfpathcurveto{\pgfqpoint{2.193349in}{0.378565in}}{\pgfqpoint{2.298565in}{0.501663in}}{\pgfqpoint{2.298565in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.298565in}{0.758337in}}{\pgfqpoint{2.193349in}{0.881435in}}{\pgfqpoint{2.006092in}{0.972183in}}%
\pgfpathcurveto{\pgfqpoint{1.818834in}{1.062931in}}{\pgfqpoint{1.564822in}{1.113920in}}{\pgfqpoint{1.300000in}{1.113920in}}%
\pgfpathcurveto{\pgfqpoint{1.035178in}{1.113920in}}{\pgfqpoint{0.781166in}{1.062931in}}{\pgfqpoint{0.593908in}{0.972183in}}%
\pgfpathcurveto{\pgfqpoint{0.406651in}{0.881435in}}{\pgfqpoint{0.301435in}{0.758337in}}{\pgfqpoint{0.301435in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.301435in}{0.501663in}}{\pgfqpoint{0.406651in}{0.378565in}}{\pgfqpoint{0.593908in}{0.287817in}}%
\pgfpathcurveto{\pgfqpoint{0.781166in}{0.197069in}}{\pgfqpoint{1.035178in}{0.146080in}}{\pgfqpoint{1.300000in}{0.146080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983630in}{1.088990in}}%
\pgfpathcurveto{\pgfqpoint{0.916950in}{1.081448in}}{\pgfqpoint{0.852954in}{1.069143in}}{\pgfqpoint{0.793742in}{1.052479in}}%
\pgfpathcurveto{\pgfqpoint{0.734530in}{1.035816in}}{\pgfqpoint{0.680759in}{1.014978in}}{\pgfqpoint{0.634193in}{0.990650in}}%
\pgfpathcurveto{\pgfqpoint{0.684777in}{1.012582in}}{\pgfqpoint{0.739845in}{1.031957in}}{\pgfqpoint{0.798540in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{0.857235in}{1.064994in}}{\pgfqpoint{0.919252in}{1.078569in}}{\pgfqpoint{0.983630in}{1.088990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125940in}{0.901970in}}%
\pgfpathcurveto{\pgfqpoint{2.069408in}{0.964122in}}{\pgfqpoint{1.976198in}{1.016809in}}{\pgfqpoint{1.858082in}{1.053375in}}%
\pgfpathcurveto{\pgfqpoint{1.739967in}{1.089940in}}{\pgfqpoint{1.602138in}{1.108778in}}{\pgfqpoint{1.462005in}{1.107509in}}%
\pgfpathcurveto{\pgfqpoint{1.595647in}{1.096860in}}{\pgfqpoint{1.723432in}{1.073146in}}{\pgfqpoint{1.837568in}{1.037812in}}%
\pgfpathcurveto{\pgfqpoint{1.951704in}{1.002478in}}{\pgfqpoint{2.049823in}{0.956258in}}{\pgfqpoint{2.125940in}{0.901970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983630in}{1.088990in}}%
\pgfpathcurveto{\pgfqpoint{1.029763in}{1.094208in}}{\pgfqpoint{1.076882in}{1.097113in}}{\pgfqpoint{1.124242in}{1.097658in}}%
\pgfpathcurveto{\pgfqpoint{1.171602in}{1.098204in}}{\pgfqpoint{1.218953in}{1.096386in}}{\pgfqpoint{1.265545in}{1.092236in}}%
\pgfpathcurveto{\pgfqpoint{1.297349in}{1.096994in}}{\pgfqpoint{1.329803in}{1.100664in}}{\pgfqpoint{1.362667in}{1.103219in}}%
\pgfpathcurveto{\pgfqpoint{1.395532in}{1.105774in}}{\pgfqpoint{1.428726in}{1.107207in}}{\pgfqpoint{1.462005in}{1.107509in}}%
\pgfpathcurveto{\pgfqpoint{1.382204in}{1.113867in}}{\pgfqpoint{1.301103in}{1.115504in}}{\pgfqpoint{1.220488in}{1.112383in}}%
\pgfpathcurveto{\pgfqpoint{1.139872in}{1.109262in}}{\pgfqpoint{1.060336in}{1.101407in}}{\pgfqpoint{0.983630in}{1.088990in}}%
\pgfpathmoveto{\pgfqpoint{0.634193in}{0.990650in}}%
\pgfpathcurveto{\pgfqpoint{0.491233in}{0.928668in}}{\pgfqpoint{0.388111in}{0.848015in}}{\pgfqpoint{0.337219in}{0.758386in}}%
\pgfpathcurveto{\pgfqpoint{0.286328in}{0.668757in}}{\pgfqpoint{0.289791in}{0.573891in}}{\pgfqpoint{0.347193in}{0.485190in}}%
\pgfpathcurveto{\pgfqpoint{0.404595in}{0.396489in}}{\pgfqpoint{0.513540in}{0.317655in}}{\pgfqpoint{0.660934in}{0.258162in}}%
\pgfpathcurveto{\pgfqpoint{0.808329in}{0.198669in}}{\pgfqpoint{0.988022in}{0.160999in}}{\pgfqpoint{1.178418in}{0.149681in}}%
\pgfpathcurveto{\pgfqpoint{1.368814in}{0.138362in}}{\pgfqpoint{1.561968in}{0.153867in}}{\pgfqpoint{1.734664in}{0.194332in}}%
\pgfpathcurveto{\pgfqpoint{1.907361in}{0.234796in}}{\pgfqpoint{2.052394in}{0.298532in}}{\pgfqpoint{2.152333in}{0.377879in}}%
\pgfpathcurveto{\pgfqpoint{2.252273in}{0.457227in}}{\pgfqpoint{2.302947in}{0.548874in}}{\pgfqpoint{2.298267in}{0.641807in}}%
\pgfpathcurveto{\pgfqpoint{2.293587in}{0.734740in}}{\pgfqpoint{2.233748in}{0.825080in}}{\pgfqpoint{2.125940in}{0.901970in}}%
\pgfpathcurveto{\pgfqpoint{2.180930in}{0.841513in}}{\pgfqpoint{2.198898in}{0.774648in}}{\pgfqpoint{2.177691in}{0.709383in}}%
\pgfpathcurveto{\pgfqpoint{2.156485in}{0.644117in}}{\pgfqpoint{2.096987in}{0.583164in}}{\pgfqpoint{2.006320in}{0.533822in}}%
\pgfpathcurveto{\pgfqpoint{1.915654in}{0.484480in}}{\pgfqpoint{1.797590in}{0.448800in}}{\pgfqpoint{1.666265in}{0.431056in}}%
\pgfpathcurveto{\pgfqpoint{1.534939in}{0.413311in}}{\pgfqpoint{1.395813in}{0.414239in}}{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfpathcurveto{\pgfqpoint{1.122833in}{0.421014in}}{\pgfqpoint{0.975418in}{0.430409in}}{\pgfqpoint{0.844341in}{0.460571in}}%
\pgfpathcurveto{\pgfqpoint{0.713263in}{0.490734in}}{\pgfqpoint{0.605070in}{0.540158in}}{\pgfqpoint{0.535202in}{0.601789in}}%
\pgfpathcurveto{\pgfqpoint{0.465334in}{0.663420in}}{\pgfqpoint{0.437282in}{0.734180in}}{\pgfqpoint{0.455048in}{0.803971in}}%
\pgfpathcurveto{\pgfqpoint{0.472814in}{0.873761in}}{\pgfqpoint{0.535512in}{0.939096in}}{\pgfqpoint{0.634193in}{0.990650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265545in}{1.092236in}}%
\pgfpathcurveto{\pgfqpoint{1.218953in}{1.096386in}}{\pgfqpoint{1.171602in}{1.098204in}}{\pgfqpoint{1.124242in}{1.097658in}}%
\pgfpathcurveto{\pgfqpoint{1.076882in}{1.097113in}}{\pgfqpoint{1.029763in}{1.094208in}}{\pgfqpoint{0.983630in}{1.088990in}}%
\pgfpathcurveto{\pgfqpoint{0.919252in}{1.078569in}}{\pgfqpoint{0.857235in}{1.064994in}}{\pgfqpoint{0.798540in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{0.739845in}{1.031957in}}{\pgfqpoint{0.684777in}{1.012582in}}{\pgfqpoint{0.634193in}{0.990650in}}%
\pgfpathcurveto{\pgfqpoint{0.535512in}{0.939096in}}{\pgfqpoint{0.472814in}{0.873761in}}{\pgfqpoint{0.455048in}{0.803971in}}%
\pgfpathcurveto{\pgfqpoint{0.437282in}{0.734180in}}{\pgfqpoint{0.465334in}{0.663420in}}{\pgfqpoint{0.535202in}{0.601789in}}%
\pgfpathcurveto{\pgfqpoint{0.605070in}{0.540158in}}{\pgfqpoint{0.713263in}{0.490734in}}{\pgfqpoint{0.844341in}{0.460571in}}%
\pgfpathcurveto{\pgfqpoint{0.975418in}{0.430409in}}{\pgfqpoint{1.122833in}{0.421014in}}{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfpathcurveto{\pgfqpoint{1.120382in}{0.455446in}}{\pgfqpoint{0.993333in}{0.499149in}}{\pgfqpoint{0.903132in}{0.558392in}}%
\pgfpathcurveto{\pgfqpoint{0.812931in}{0.617636in}}{\pgfqpoint{0.764241in}{0.689357in}}{\pgfqpoint{0.764241in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.764241in}{0.836606in}}{\pgfqpoint{0.812931in}{0.908328in}}{\pgfqpoint{0.903132in}{0.967572in}}%
\pgfpathcurveto{\pgfqpoint{0.993333in}{1.026815in}}{\pgfqpoint{1.120382in}{1.070518in}}{\pgfqpoint{1.265545in}{1.092236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfpathcurveto{\pgfqpoint{1.395813in}{0.414239in}}{\pgfqpoint{1.534939in}{0.413311in}}{\pgfqpoint{1.666265in}{0.431056in}}%
\pgfpathcurveto{\pgfqpoint{1.797590in}{0.448800in}}{\pgfqpoint{1.915654in}{0.484480in}}{\pgfqpoint{2.006320in}{0.533822in}}%
\pgfpathcurveto{\pgfqpoint{2.096987in}{0.583164in}}{\pgfqpoint{2.156485in}{0.644117in}}{\pgfqpoint{2.177691in}{0.709383in}}%
\pgfpathcurveto{\pgfqpoint{2.198898in}{0.774648in}}{\pgfqpoint{2.180930in}{0.841513in}}{\pgfqpoint{2.125940in}{0.901970in}}%
\pgfpathcurveto{\pgfqpoint{2.049823in}{0.956258in}}{\pgfqpoint{1.951704in}{1.002478in}}{\pgfqpoint{1.837568in}{1.037812in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{1.073146in}}{\pgfqpoint{1.595647in}{1.096860in}}{\pgfqpoint{1.462005in}{1.107509in}}%
\pgfpathcurveto{\pgfqpoint{1.428726in}{1.107207in}}{\pgfqpoint{1.395532in}{1.105774in}}{\pgfqpoint{1.362667in}{1.103219in}}%
\pgfpathcurveto{\pgfqpoint{1.329803in}{1.100664in}}{\pgfqpoint{1.297349in}{1.096994in}}{\pgfqpoint{1.265545in}{1.092236in}}%
\pgfpathcurveto{\pgfqpoint{1.424391in}{1.078084in}}{\pgfqpoint{1.568074in}{1.037375in}}{\pgfqpoint{1.671439in}{0.977235in}}%
\pgfpathcurveto{\pgfqpoint{1.774804in}{0.917095in}}{\pgfqpoint{1.831444in}{0.841251in}}{\pgfqpoint{1.831444in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{1.831444in}{0.684713in}}{\pgfqpoint{1.774804in}{0.608869in}}{\pgfqpoint{1.671439in}{0.548729in}}%
\pgfpathcurveto{\pgfqpoint{1.568074in}{0.488589in}}{\pgfqpoint{1.424391in}{0.447880in}}{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfpathcurveto{\pgfqpoint{1.424391in}{0.447880in}}{\pgfqpoint{1.568074in}{0.488589in}}{\pgfqpoint{1.671439in}{0.548729in}}%
\pgfpathcurveto{\pgfqpoint{1.774804in}{0.608869in}}{\pgfqpoint{1.831444in}{0.684713in}}{\pgfqpoint{1.831444in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{1.831444in}{0.841251in}}{\pgfqpoint{1.774804in}{0.917095in}}{\pgfqpoint{1.671439in}{0.977235in}}%
\pgfpathcurveto{\pgfqpoint{1.568074in}{1.037375in}}{\pgfqpoint{1.424391in}{1.078084in}}{\pgfqpoint{1.265545in}{1.092236in}}%
\pgfpathcurveto{\pgfqpoint{1.120382in}{1.070518in}}{\pgfqpoint{0.993333in}{1.026815in}}{\pgfqpoint{0.903132in}{0.967572in}}%
\pgfpathcurveto{\pgfqpoint{0.812931in}{0.908328in}}{\pgfqpoint{0.764241in}{0.836606in}}{\pgfqpoint{0.764241in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.764241in}{0.689357in}}{\pgfqpoint{0.812931in}{0.617636in}}{\pgfqpoint{0.903132in}{0.558392in}}%
\pgfpathcurveto{\pgfqpoint{0.993333in}{0.499149in}}{\pgfqpoint{1.120382in}{0.455446in}}{\pgfqpoint{1.265545in}{0.433728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300000in}{0.146080in}}%
\pgfpathcurveto{\pgfqpoint{1.564822in}{0.146080in}}{\pgfqpoint{1.818834in}{0.197069in}}{\pgfqpoint{2.006092in}{0.287817in}}%
\pgfpathcurveto{\pgfqpoint{2.193349in}{0.378565in}}{\pgfqpoint{2.298565in}{0.501663in}}{\pgfqpoint{2.298565in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{2.298565in}{0.758337in}}{\pgfqpoint{2.193349in}{0.881435in}}{\pgfqpoint{2.006092in}{0.972183in}}%
\pgfpathcurveto{\pgfqpoint{1.818834in}{1.062931in}}{\pgfqpoint{1.564822in}{1.113920in}}{\pgfqpoint{1.300000in}{1.113920in}}%
\pgfpathcurveto{\pgfqpoint{1.035178in}{1.113920in}}{\pgfqpoint{0.781166in}{1.062931in}}{\pgfqpoint{0.593908in}{0.972183in}}%
\pgfpathcurveto{\pgfqpoint{0.406651in}{0.881435in}}{\pgfqpoint{0.301435in}{0.758337in}}{\pgfqpoint{0.301435in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.301435in}{0.501663in}}{\pgfqpoint{0.406651in}{0.378565in}}{\pgfqpoint{0.593908in}{0.287817in}}%
\pgfpathcurveto{\pgfqpoint{0.781166in}{0.197069in}}{\pgfqpoint{1.035178in}{0.146080in}}{\pgfqpoint{1.300000in}{0.146080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475294in}{0.418395in}}%
\pgfpathcurveto{\pgfqpoint{1.663867in}{0.418395in}}{\pgfqpoint{1.844742in}{0.454703in}}{\pgfqpoint{1.978084in}{0.519322in}}%
\pgfpathcurveto{\pgfqpoint{2.111425in}{0.583942in}}{\pgfqpoint{2.186346in}{0.671596in}}{\pgfqpoint{2.186346in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{2.186346in}{0.854367in}}{\pgfqpoint{2.111425in}{0.942022in}}{\pgfqpoint{1.978084in}{1.006642in}}%
\pgfpathcurveto{\pgfqpoint{1.844742in}{1.071261in}}{\pgfqpoint{1.663867in}{1.107569in}}{\pgfqpoint{1.475294in}{1.107569in}}%
\pgfpathcurveto{\pgfqpoint{1.286720in}{1.107569in}}{\pgfqpoint{1.105845in}{1.071261in}}{\pgfqpoint{0.972504in}{1.006642in}}%
\pgfpathcurveto{\pgfqpoint{0.839162in}{0.942022in}}{\pgfqpoint{0.764241in}{0.854367in}}{\pgfqpoint{0.764241in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.764241in}{0.671596in}}{\pgfqpoint{0.839162in}{0.583942in}}{\pgfqpoint{0.972504in}{0.519322in}}%
\pgfpathcurveto{\pgfqpoint{1.105845in}{0.454703in}}{\pgfqpoint{1.286720in}{0.418395in}}{\pgfqpoint{1.475294in}{0.418395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.123810in}{0.060000in}}{\pgfqpoint{2.352381in}{1.140000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140647in}{0.428211in}}%
\pgfpathcurveto{\pgfqpoint{1.323849in}{0.428211in}}{\pgfqpoint{1.499572in}{0.463485in}}{\pgfqpoint{1.629115in}{0.526263in}}%
\pgfpathcurveto{\pgfqpoint{1.758658in}{0.589042in}}{\pgfqpoint{1.831444in}{0.674200in}}{\pgfqpoint{1.831444in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{1.831444in}{0.851764in}}{\pgfqpoint{1.758658in}{0.936922in}}{\pgfqpoint{1.629115in}{0.999701in}}%
\pgfpathcurveto{\pgfqpoint{1.499572in}{1.062479in}}{\pgfqpoint{1.323849in}{1.097753in}}{\pgfqpoint{1.140647in}{1.097753in}}%
\pgfpathcurveto{\pgfqpoint{0.957446in}{1.097753in}}{\pgfqpoint{0.781723in}{1.062479in}}{\pgfqpoint{0.652180in}{0.999701in}}%
\pgfpathcurveto{\pgfqpoint{0.522637in}{0.936922in}}{\pgfqpoint{0.449850in}{0.851764in}}{\pgfqpoint{0.449850in}{0.762982in}}%
\pgfpathcurveto{\pgfqpoint{0.449850in}{0.674200in}}{\pgfqpoint{0.522637in}{0.589042in}}{\pgfqpoint{0.652180in}{0.526263in}}%
\pgfpathcurveto{\pgfqpoint{0.781723in}{0.463485in}}{\pgfqpoint{0.957446in}{0.428211in}}{\pgfqpoint{1.140647in}{0.428211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796141in,y=1.050477in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847825in,y=1.045593in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208717in,y=0.303877in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 26.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640884in,y=0.737540in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000139in,y=0.729626in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297843in,y=0.762982in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 24.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528810in,y=1.097753in,right,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097259in,y=1.107569in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont StAdv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123512in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Neural Perceptual Attack (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/threat_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{times}
%%   
%%   \newcommand{\example}{\mathbf{x}}
%%   \newcommand{\advexample}{\widetilde{\mathbf{x}}}
%%   \newcommand{\clf}{f}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\featspace}{\mathcal{A}}
%%   \newcommand{\dec}{g}
%%   \newcommand{\pdist}{d}
%%   
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.013000in}{0.015556in}}%
\pgfpathlineto{\pgfqpoint{2.587000in}{0.015556in}}%
\pgfpathlineto{\pgfqpoint{2.587000in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{0.013000in}{1.384444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326000in}{0.046667in}}%
\pgfpathcurveto{\pgfqpoint{1.636288in}{0.046667in}}{\pgfqpoint{1.933908in}{0.095838in}}{\pgfqpoint{2.153315in}{0.183350in}}%
\pgfpathcurveto{\pgfqpoint{2.372721in}{0.270863in}}{\pgfqpoint{2.496000in}{0.389572in}}{\pgfqpoint{2.496000in}{0.513333in}}%
\pgfpathcurveto{\pgfqpoint{2.496000in}{0.637095in}}{\pgfqpoint{2.372721in}{0.755804in}}{\pgfqpoint{2.153315in}{0.843316in}}%
\pgfpathcurveto{\pgfqpoint{1.933908in}{0.930829in}}{\pgfqpoint{1.636288in}{0.980000in}}{\pgfqpoint{1.326000in}{0.980000in}}%
\pgfpathcurveto{\pgfqpoint{1.015712in}{0.980000in}}{\pgfqpoint{0.718092in}{0.930829in}}{\pgfqpoint{0.498685in}{0.843316in}}%
\pgfpathcurveto{\pgfqpoint{0.279279in}{0.755804in}}{\pgfqpoint{0.156000in}{0.637095in}}{\pgfqpoint{0.156000in}{0.513333in}}%
\pgfpathcurveto{\pgfqpoint{0.156000in}{0.389572in}}{\pgfqpoint{0.279279in}{0.270863in}}{\pgfqpoint{0.498685in}{0.183350in}}%
\pgfpathcurveto{\pgfqpoint{0.718092in}{0.095838in}}{\pgfqpoint{1.015712in}{0.046667in}}{\pgfqpoint{1.326000in}{0.046667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274000in}{0.108889in}}%
\pgfpathcurveto{\pgfqpoint{1.584288in}{0.108889in}}{\pgfqpoint{1.881908in}{0.158060in}}{\pgfqpoint{2.101315in}{0.245572in}}%
\pgfpathcurveto{\pgfqpoint{2.320721in}{0.333085in}}{\pgfqpoint{2.444000in}{0.451794in}}{\pgfqpoint{2.444000in}{0.575556in}}%
\pgfpathcurveto{\pgfqpoint{2.444000in}{0.699317in}}{\pgfqpoint{2.320721in}{0.818026in}}{\pgfqpoint{2.101315in}{0.905539in}}%
\pgfpathcurveto{\pgfqpoint{1.881908in}{0.993051in}}{\pgfqpoint{1.584288in}{1.042222in}}{\pgfqpoint{1.274000in}{1.042222in}}%
\pgfpathcurveto{\pgfqpoint{0.963712in}{1.042222in}}{\pgfqpoint{0.666092in}{0.993051in}}{\pgfqpoint{0.446685in}{0.905539in}}%
\pgfpathcurveto{\pgfqpoint{0.227279in}{0.818026in}}{\pgfqpoint{0.104000in}{0.699317in}}{\pgfqpoint{0.104000in}{0.575556in}}%
\pgfpathcurveto{\pgfqpoint{0.104000in}{0.451794in}}{\pgfqpoint{0.227279in}{0.333085in}}{\pgfqpoint{0.446685in}{0.245572in}}%
\pgfpathcurveto{\pgfqpoint{0.666092in}{0.158060in}}{\pgfqpoint{0.963712in}{0.108889in}}{\pgfqpoint{1.274000in}{0.108889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729000in}{0.886667in}}%
\pgfpathcurveto{\pgfqpoint{1.797953in}{0.886667in}}{\pgfqpoint{1.864091in}{0.911252in}}{\pgfqpoint{1.912848in}{0.955008in}}%
\pgfpathcurveto{\pgfqpoint{1.961605in}{0.998765in}}{\pgfqpoint{1.989000in}{1.058119in}}{\pgfqpoint{1.989000in}{1.120000in}}%
\pgfpathcurveto{\pgfqpoint{1.989000in}{1.181881in}}{\pgfqpoint{1.961605in}{1.241235in}}{\pgfqpoint{1.912848in}{1.284992in}}%
\pgfpathcurveto{\pgfqpoint{1.864091in}{1.328748in}}{\pgfqpoint{1.797953in}{1.353333in}}{\pgfqpoint{1.729000in}{1.353333in}}%
\pgfpathcurveto{\pgfqpoint{1.660047in}{1.353333in}}{\pgfqpoint{1.593909in}{1.328748in}}{\pgfqpoint{1.545152in}{1.284992in}}%
\pgfpathcurveto{\pgfqpoint{1.496395in}{1.241235in}}{\pgfqpoint{1.469000in}{1.181881in}}{\pgfqpoint{1.469000in}{1.120000in}}%
\pgfpathcurveto{\pgfqpoint{1.469000in}{1.058119in}}{\pgfqpoint{1.496395in}{0.998765in}}{\pgfqpoint{1.545152in}{0.955008in}}%
\pgfpathcurveto{\pgfqpoint{1.593909in}{0.911252in}}{\pgfqpoint{1.660047in}{0.886667in}}{\pgfqpoint{1.729000in}{0.886667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.542191in}{0.466667in}}{\pgfqpoint{1.624863in}{0.499447in}}{\pgfqpoint{1.685810in}{0.557789in}}%
\pgfpathcurveto{\pgfqpoint{1.746756in}{0.616131in}}{\pgfqpoint{1.781000in}{0.695270in}}{\pgfqpoint{1.781000in}{0.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.781000in}{0.860285in}}{\pgfqpoint{1.746756in}{0.939425in}}{\pgfqpoint{1.685810in}{0.997767in}}%
\pgfpathcurveto{\pgfqpoint{1.624863in}{1.056108in}}{\pgfqpoint{1.542191in}{1.088889in}}{\pgfqpoint{1.456000in}{1.088889in}}%
\pgfpathcurveto{\pgfqpoint{1.369809in}{1.088889in}}{\pgfqpoint{1.287137in}{1.056108in}}{\pgfqpoint{1.226190in}{0.997767in}}%
\pgfpathcurveto{\pgfqpoint{1.165244in}{0.939425in}}{\pgfqpoint{1.131000in}{0.860285in}}{\pgfqpoint{1.131000in}{0.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.131000in}{0.695270in}}{\pgfqpoint{1.165244in}{0.616131in}}{\pgfqpoint{1.226190in}{0.557789in}}%
\pgfpathcurveto{\pgfqpoint{1.287137in}{0.499447in}}{\pgfqpoint{1.369809in}{0.466667in}}{\pgfqpoint{1.456000in}{0.466667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.600000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924000in}{0.388889in}}%
\pgfpathcurveto{\pgfqpoint{2.010191in}{0.388889in}}{\pgfqpoint{2.092863in}{0.421670in}}{\pgfqpoint{2.153810in}{0.480011in}}%
\pgfpathcurveto{\pgfqpoint{2.214756in}{0.538353in}}{\pgfqpoint{2.249000in}{0.617492in}}{\pgfqpoint{2.249000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{2.249000in}{0.782508in}}{\pgfqpoint{2.214756in}{0.861647in}}{\pgfqpoint{2.153810in}{0.919989in}}%
\pgfpathcurveto{\pgfqpoint{2.092863in}{0.978330in}}{\pgfqpoint{2.010191in}{1.011111in}}{\pgfqpoint{1.924000in}{1.011111in}}%
\pgfpathcurveto{\pgfqpoint{1.837809in}{1.011111in}}{\pgfqpoint{1.755137in}{0.978330in}}{\pgfqpoint{1.694190in}{0.919989in}}%
\pgfpathcurveto{\pgfqpoint{1.633244in}{0.861647in}}{\pgfqpoint{1.599000in}{0.782508in}}{\pgfqpoint{1.599000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{1.599000in}{0.617492in}}{\pgfqpoint{1.633244in}{0.538353in}}{\pgfqpoint{1.694190in}{0.480011in}}%
\pgfpathcurveto{\pgfqpoint{1.755137in}{0.421670in}}{\pgfqpoint{1.837809in}{0.388889in}}{\pgfqpoint{1.924000in}{0.388889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.003556in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{1.526981in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{1.526981in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{-0.003556in}{1.394721in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.052000in,y=1.244444in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Unrestricted threat model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139444in}{0.412154in}}%
\pgfpathlineto{\pgfqpoint{1.121103in}{0.412154in}}%
\pgfpathlineto{\pgfqpoint{1.121103in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{0.139444in}{0.791787in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195000in, y=0.641511in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont True perceptual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195000in, y=0.497778in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont threat model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.116598in}}%
\pgfpathlineto{\pgfqpoint{1.826656in}{0.116598in}}%
\pgfpathlineto{\pgfqpoint{1.826656in}{0.496232in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{0.496232in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in, y=0.345955in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Neural perceptual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in, y=0.202222in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont threat model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520182in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{1.937818in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{1.937818in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.520182in}{1.270276in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729000in,y=1.120000in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Patch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230084in}{0.635818in}}%
\pgfpathlineto{\pgfqpoint{1.499916in}{0.635818in}}%
\pgfpathlineto{\pgfqpoint{1.499916in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{0.881574in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365000in,y=0.731111in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766531in}{0.567709in}}%
\pgfpathlineto{\pgfqpoint{2.263469in}{0.567709in}}%
\pgfpathlineto{\pgfqpoint{2.263469in}{0.803610in}}%
\pgfpathlineto{\pgfqpoint{1.766531in}{0.803610in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015000in,y=0.653333in,,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spatial}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lpips.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lpips.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.39998627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3508772)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lpips.pdf}}%
    \put(0.35228103,0.03618645){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Original input\\Adv. example\end{tabular}}}}%
    \put(0.50130409,0.03665503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LPIPS\\network\end{tabular}}}}%
    \put(0.35128976,0.07621743){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\advexample \in \mathcal{X}$\end{tabular}}}}%
    \put(0.64134001,0.07823044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\feat(\advexample) \in \featspace$\end{tabular}}}}%
    \put(0.65239509,0.03682893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normalized\\activations\end{tabular}}}}%
    \put(0.07532289,0.07823044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\clf(\advexample) \neq \clf(\example)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lpips.pdf}}%
    \put(0.07582724,0.30294431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}``shopping\\basket"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lpips.pdf}}%
    \put(0.35128979,0.21942156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\example \in \mathcal{X}$\end{tabular}}}}%
    \put(0.08628764,0.21942156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\clf(\example) \in \mathcal{Y}$\end{tabular}}}}%
    \put(0.64214284,0.21942156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\feat(\example) \in \featspace$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lpips.pdf}}%
    \put(0.21824388,0.28750029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\clf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lpips.pdf}}%
    \put(0.49211373,0.15396583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\feat$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lpips.pdf}}%
    \put(0.8648736,0.21907692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LPIPS\end{tabular}}}}%
    \put(0.07679742,0.03671616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted\\label\end{tabular}}}}%
    \put(0.86899344,0.03544849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LPIPS\\distance\end{tabular}}}}%
    \put(0.86819214,0.15830546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pdist(\example, \advexample) = $\\$\| \feat(\example) - \feat(\advexample) \|_2$\end{tabular}}}}%
    \put(0.07585163,0.16802459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}``fiddler\\crab"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lpips.pdf}}%
    \put(0.22008047,0.15147658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\clf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lpips.pdf}}%
    \put(0.48971485,0.28752317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\feat$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lpips.pdf}}%
    \put(0.21308426,0.03618962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classifier\\network\end{tabular}}}}%
    \put(0.95724021,0.21439601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge $\epsilon$\end{tabular}}}}%
  \end{picture}%
\endgroup%

